clusterNOR: A NUMA-Optimized Clustering Framework

Clustering algorithms are iterative and have complex data access patterns that result in many small random memory accesses. The performance of parallel implementations suffer from synchronous barriers for each iteration and skewed workloads. We rethink the parallelization of clustering for modern non-uniform memory architectures (NUMA) to maximizes independent, asynchronous computation. We eliminate many barriers, reduce remote memory accesses, and maximize cache reuse. We implement the 'Clustering NUMA Optimized Routines' (clusterNOR) extensible parallel framework that provides algorithmic building blocks. The system is generic, we demonstrate nine modern clustering algorithms that have simple implementations. clusterNOR includes (i) in-memory, (ii) semi-external memory, and (iii) distributed memory execution, enabling computation for varying memory and hardware budgets. For algorithms that rely on Euclidean distance, clusterNOR defines an updated Elkan's triangle inequality pruning algorithm that uses asymptotically less memory so that it works on billion-point data sets. clusterNOR extends and expands the scope of the 'knor' library for k-means clustering by generalizing underlying principles, providing a uniform programming interface and expanding the scope to hierarchical and linear algebraic classes of algorithms. The compound effect of our optimizations is an order of magnitude improvement in speed over other state-of-the-art solutions, such as Spark's MLlib and Apple's Turi.

==> charts/cache.hits.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p6 (Lua 5.3; terminal rev. Nov 2018, script rev. 107)
%% Fri May 22 17:12:05 2020
\path (0.000,0.000) rectangle (8.382,4.572);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.952,0.985)--(1.132,0.985);
\draw[gp path] (7.829,0.985)--(7.649,0.985);
\node[gp node right] at (0.768,0.985) {$0$};
\draw[gp path] (0.952,1.728)--(1.132,1.728);
\draw[gp path] (7.829,1.728)--(7.649,1.728);
\node[gp node right] at (0.768,1.728) {$2$};
\draw[gp path] (0.952,2.470)--(1.132,2.470);
\draw[gp path] (7.829,2.470)--(7.649,2.470);
\node[gp node right] at (0.768,2.470) {$4$};
\draw[gp path] (0.952,3.213)--(1.132,3.213);
\draw[gp path] (7.829,3.213)--(7.649,3.213);
\node[gp node right] at (0.768,3.213) {$6$};
\draw[gp path] (0.952,3.955)--(1.132,3.955);
\draw[gp path] (7.829,3.955)--(7.649,3.955);
\node[gp node right] at (0.768,3.955) {$8$};
\draw[gp path] (0.952,0.985)--(0.952,1.165);
\draw[gp path] (0.952,3.955)--(0.952,3.775);
\node[gp node center] at (0.952,0.677) {$0$};
\draw[gp path] (2.300,0.985)--(2.300,1.165);
\draw[gp path] (2.300,3.955)--(2.300,3.775);
\node[gp node center] at (2.300,0.677) {$20$};
\draw[gp path] (3.649,0.985)--(3.649,1.165);
\draw[gp path] (3.649,3.955)--(3.649,3.775);
\node[gp node center] at (3.649,0.677) {$40$};
\draw[gp path] (4.997,0.985)--(4.997,1.165);
\draw[gp path] (4.997,3.955)--(4.997,3.775);
\node[gp node center] at (4.997,0.677) {$60$};
\draw[gp path] (6.346,0.985)--(6.346,1.165);
\draw[gp path] (6.346,3.955)--(6.346,3.775);
\node[gp node center] at (6.346,0.677) {$80$};
\draw[gp path] (7.694,0.985)--(7.694,1.165);
\draw[gp path] (7.694,3.955)--(7.694,3.775);
\node[gp node center] at (7.694,0.677) {$100$};
\draw[gp path] (0.952,3.955)--(0.952,0.985)--(7.829,0.985)--(7.829,3.955)--cycle;
\node[gp node center,rotate=-270] at (0.276,2.470) {No. of points x $10^6$};
\node[gp node center] at (4.390,0.215) {Iteration No.};
\node[gp node right] at (3.106,4.238) {Cache hits};
\gpcolor{rgb color={1.000,0.647,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (3.290,4.238)--(4.206,4.238);
\draw[gp path] (1.087,1.069)--(1.154,1.068)--(1.222,1.068)--(1.289,1.067)--(1.357,1.067)%
  --(1.424,1.066)--(1.491,0.985)--(1.559,1.861)--(1.626,1.834)--(1.694,1.803)--(1.761,1.773)%
  --(1.828,1.745)--(1.896,1.719)--(1.963,1.694)--(2.031,1.672)--(2.098,1.650)--(2.166,1.661)%
  --(2.233,1.674)--(2.300,1.686)--(2.368,1.699)--(2.435,1.711)--(2.503,1.724)--(2.570,1.734)%
  --(2.638,1.744)--(2.705,1.753)--(2.772,1.759)--(2.840,1.765)--(2.907,1.769)--(2.975,1.773)%
  --(3.042,1.775)--(3.109,1.779)--(3.177,1.781)--(3.244,1.784)--(3.312,1.786)--(3.379,1.787)%
  --(3.447,1.789)--(3.514,0.985)--(3.581,1.835)--(3.649,1.835)--(3.716,1.835)--(3.784,1.836)%
  --(3.851,1.836)--(3.919,1.836)--(3.986,1.837)--(4.053,1.837)--(4.121,1.837)--(4.188,1.837)%
  --(4.256,1.837)--(4.323,1.837)--(4.391,1.837)--(4.458,1.837)--(4.525,1.837)--(4.593,1.837)%
  --(4.660,1.837)--(4.728,1.836)--(4.795,1.836)--(4.862,1.836)--(4.930,1.836)--(4.997,1.836)%
  --(5.065,1.836)--(5.132,1.836)--(5.200,1.836)--(5.267,1.836)--(5.334,1.836)--(5.402,1.836)%
  --(5.469,1.836)--(5.537,1.835)--(5.604,1.835)--(5.672,1.835)--(5.739,1.835)--(5.806,1.835)%
  --(5.874,1.835)--(5.941,1.835)--(6.009,1.835)--(6.076,1.835)--(6.143,1.835)--(6.211,1.835)%
  --(6.278,1.835)--(6.346,1.835)--(6.413,1.835)--(6.481,1.835)--(6.548,1.835)--(6.615,1.835)%
  --(6.683,1.835)--(6.750,1.835)--(6.818,1.835)--(6.885,1.835)--(6.953,1.835)--(7.020,1.835)%
  --(7.087,1.835)--(7.155,1.835)--(7.222,1.835)--(7.290,1.835)--(7.357,1.835)--(7.424,1.835)%
  --(7.492,1.835)--(7.559,1.835)--(7.627,1.835)--(7.694,1.835)--(7.762,1.835)--(7.829,1.835);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.782,4.238) {Active points};
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (6.966,4.238)--(7.882,4.238);
\draw[gp path] (1.087,3.943)--(1.154,2.770)--(1.222,2.363)--(1.289,2.117)--(1.357,1.978)%
  --(1.424,1.971)--(1.491,1.958)--(1.559,1.934)--(1.626,1.903)--(1.694,1.870)--(1.761,1.837)%
  --(1.828,1.806)--(1.896,1.777)--(1.963,1.750)--(2.031,1.725)--(2.098,1.702)--(2.166,1.714)%
  --(2.233,1.728)--(2.300,1.741)--(2.368,1.755)--(2.435,1.769)--(2.503,1.783)--(2.570,1.795)%
  --(2.638,1.805)--(2.705,1.815)--(2.772,1.822)--(2.840,1.828)--(2.907,1.833)--(2.975,1.837)%
  --(3.042,1.840)--(3.109,1.843)--(3.177,1.846)--(3.244,1.849)--(3.312,1.851)--(3.379,1.853)%
  --(3.447,1.855)--(3.514,1.857)--(3.581,1.859)--(3.649,1.860)--(3.716,1.862)--(3.784,1.863)%
  --(3.851,1.864)--(3.919,1.865)--(3.986,1.865)--(4.053,1.865)--(4.121,1.865)--(4.188,1.865)%
  --(4.256,1.865)--(4.323,1.864)--(4.391,1.864)--(4.458,1.864)--(4.525,1.864)--(4.593,1.864)%
  --(4.660,1.864)--(4.728,1.863)--(4.795,1.863)--(4.862,1.863)--(4.930,1.863)--(4.997,1.863)%
  --(5.065,1.862)--(5.132,1.862)--(5.200,1.862)--(5.267,1.862)--(5.334,1.862)--(5.402,1.861)%
  --(5.469,1.861)--(5.537,1.861)--(5.604,1.861)--(5.672,1.861)--(5.739,1.860)--(5.806,1.860)%
  --(5.874,1.860)--(5.941,1.860)--(6.009,1.860)--(6.076,1.859)--(6.143,1.859)--(6.211,1.859)%
  --(6.278,1.859)--(6.346,1.859)--(6.413,1.858)--(6.481,1.858)--(6.548,1.858)--(6.615,1.858)%
  --(6.683,1.858)--(6.750,1.858)--(6.818,1.857)--(6.885,1.857)--(6.953,1.857)--(7.020,1.857)%
  --(7.087,1.857)--(7.155,1.857)--(7.222,1.857)--(7.290,1.857)--(7.357,1.857)--(7.424,1.857)%
  --(7.492,1.856)--(7.559,1.856)--(7.627,1.856)--(7.694,1.856)--(7.762,1.856)--(7.829,1.856);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.952,3.955)--(0.952,0.985)--(7.829,0.985)--(7.829,3.955)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.952cm}{0.985cm}}{\pgfpoint{7.829cm}{3.955cm}}
\end{tikzpicture}
%% gnuplot variables


==> charts/cores.iter.dist.k10.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p6 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Fri 07 Oct 2016 05:50:53 PM EDT
\path (0.000,0.000) rectangle (8.382,4.826);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,1.372)--(1.868,1.372);
\draw[gp path] (7.829,1.372)--(7.649,1.372);
\node[gp node right] at (1.504,1.372) { 10};
\draw[gp path] (1.688,1.697)--(1.778,1.697);
\draw[gp path] (7.829,1.697)--(7.739,1.697);
\draw[gp path] (1.688,1.888)--(1.778,1.888);
\draw[gp path] (7.829,1.888)--(7.739,1.888);
\draw[gp path] (1.688,2.023)--(1.778,2.023);
\draw[gp path] (7.829,2.023)--(7.739,2.023);
\draw[gp path] (1.688,2.127)--(1.778,2.127);
\draw[gp path] (7.829,2.127)--(7.739,2.127);
\draw[gp path] (1.688,2.213)--(1.778,2.213);
\draw[gp path] (7.829,2.213)--(7.739,2.213);
\draw[gp path] (1.688,2.285)--(1.778,2.285);
\draw[gp path] (7.829,2.285)--(7.739,2.285);
\draw[gp path] (1.688,2.348)--(1.778,2.348);
\draw[gp path] (7.829,2.348)--(7.739,2.348);
\draw[gp path] (1.688,2.403)--(1.778,2.403);
\draw[gp path] (7.829,2.403)--(7.739,2.403);
\draw[gp path] (1.688,2.453)--(1.868,2.453);
\draw[gp path] (7.829,2.453)--(7.649,2.453);
\node[gp node right] at (1.504,2.453) { 100};
\draw[gp path] (1.688,2.778)--(1.778,2.778);
\draw[gp path] (7.829,2.778)--(7.739,2.778);
\draw[gp path] (1.688,2.968)--(1.778,2.968);
\draw[gp path] (7.829,2.968)--(7.739,2.968);
\draw[gp path] (1.688,3.103)--(1.778,3.103);
\draw[gp path] (7.829,3.103)--(7.739,3.103);
\draw[gp path] (1.688,3.208)--(1.778,3.208);
\draw[gp path] (7.829,3.208)--(7.739,3.208);
\draw[gp path] (1.688,3.293)--(1.778,3.293);
\draw[gp path] (7.829,3.293)--(7.739,3.293);
\draw[gp path] (1.688,3.366)--(1.778,3.366);
\draw[gp path] (7.829,3.366)--(7.739,3.366);
\draw[gp path] (1.688,3.428)--(1.778,3.428);
\draw[gp path] (7.829,3.428)--(7.739,3.428);
\draw[gp path] (1.688,3.484)--(1.778,3.484);
\draw[gp path] (7.829,3.484)--(7.739,3.484);
\draw[gp path] (1.688,3.533)--(1.868,3.533);
\draw[gp path] (7.829,3.533)--(7.649,3.533);
\node[gp node right] at (1.504,3.533) { 1000};
\draw[gp path] (2.565,1.372)--(2.565,1.552);
\draw[gp path] (2.565,3.533)--(2.565,3.353);
\node[gp node left,rotate=-40] at (2.565,1.188) {k$||$means};
\draw[gp path] (3.443,1.372)--(3.443,1.552);
\draw[gp path] (3.443,3.533)--(3.443,3.353);
\node[gp node left,rotate=-40] at (3.443,1.188) {k$||$means$_T$};
\draw[gp path] (4.320,1.372)--(4.320,1.552);
\draw[gp path] (4.320,3.533)--(4.320,3.353);
\node[gp node left,rotate=-40] at (4.320,1.188) {SEM-k$_T^{RC}$};
\draw[gp path] (5.197,1.372)--(5.197,1.552);
\draw[gp path] (5.197,3.533)--(5.197,3.353);
\node[gp node left,rotate=-40] at (5.197,1.188) {k$D$m$_T$};
\draw[gp path] (6.074,1.372)--(6.074,1.552);
\draw[gp path] (6.074,3.533)--(6.074,3.353);
\node[gp node left,rotate=-40] at (6.074,1.188) {k$D$m};
\draw[gp path] (6.952,1.372)--(6.952,1.552);
\draw[gp path] (6.952,3.533)--(6.952,3.353);
\node[gp node left,rotate=-40] at (6.952,1.188) {MLlib-EC2};
\draw[gp path] (1.688,3.533)--(1.688,1.372)--(7.829,1.372)--(7.829,3.533)--cycle;
\node[gp node center,rotate=-270] at (0.246,2.452) {Physical Cores};
\node[gp node right] at (3.474,4.492) {Friendster-$8$};
\def\gpfillpath{(3.658,4.415)--(4.574,4.415)--(4.574,4.569)--(3.658,4.569)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (3.658,4.415)--(4.574,4.415)--(4.574,4.569)--(3.658,4.569)--cycle;
\def\gpfillpath{(2.346,1.372)--(2.493,1.372)--(2.493,2.089)--(2.346,2.089)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (2.346,1.372)--(2.346,2.088)--(2.492,2.088)--(2.492,1.372)--cycle;
\def\gpfillpath{(3.223,1.372)--(3.370,1.372)--(3.370,2.089)--(3.223,2.089)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (3.223,1.372)--(3.223,2.088)--(3.369,2.088)--(3.369,1.372)--cycle;
\def\gpfillpath{(4.101,1.372)--(4.248,1.372)--(4.248,2.089)--(4.101,2.089)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (4.101,1.372)--(4.101,2.088)--(4.247,2.088)--(4.247,1.372)--cycle;
\def\gpfillpath{(4.978,1.372)--(5.125,1.372)--(5.125,2.089)--(4.978,2.089)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (4.978,1.372)--(4.978,2.088)--(5.124,2.088)--(5.124,1.372)--cycle;
\def\gpfillpath{(5.855,1.372)--(6.002,1.372)--(6.002,2.299)--(5.855,2.299)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (5.855,1.372)--(5.855,2.298)--(6.001,2.298)--(6.001,1.372)--cycle;
\def\gpfillpath{(6.732,1.372)--(6.880,1.372)--(6.880,2.625)--(6.732,2.625)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (6.732,1.372)--(6.732,2.624)--(6.879,2.624)--(6.879,1.372)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.474,4.184) {Friendster-$32$};
\def\gpfillpath{(3.658,4.107)--(4.574,4.107)--(4.574,4.261)--(3.658,4.261)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (3.658,4.107)--(4.574,4.107)--(4.574,4.261)--(3.658,4.261)--cycle;
\def\gpfillpath{(2.492,1.372)--(2.639,1.372)--(2.639,2.089)--(2.492,2.089)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (2.492,1.372)--(2.492,2.088)--(2.638,2.088)--(2.638,1.372)--cycle;
\def\gpfillpath{(3.369,1.372)--(3.517,1.372)--(3.517,2.089)--(3.369,2.089)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (3.369,1.372)--(3.369,2.088)--(3.516,2.088)--(3.516,1.372)--cycle;
\def\gpfillpath{(4.247,1.372)--(4.394,1.372)--(4.394,2.089)--(4.247,2.089)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (4.247,1.372)--(4.247,2.088)--(4.393,2.088)--(4.393,1.372)--cycle;
\def\gpfillpath{(5.124,1.372)--(5.271,1.372)--(5.271,2.562)--(5.124,2.562)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (5.124,1.372)--(5.124,2.561)--(5.270,2.561)--(5.270,1.372)--cycle;
\def\gpfillpath{(6.001,1.372)--(6.149,1.372)--(6.149,2.089)--(6.001,2.089)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (6.001,1.372)--(6.001,2.088)--(6.148,2.088)--(6.148,1.372)--cycle;
\def\gpfillpath{(6.879,1.372)--(7.026,1.372)--(7.026,2.434)--(6.879,2.434)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (6.879,1.372)--(6.879,2.433)--(7.025,2.433)--(7.025,1.372)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (7.150,4.492) {RM$_{856M}$};
\def\gpfillpath{(7.334,4.415)--(8.250,4.415)--(8.250,4.569)--(7.334,4.569)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (7.334,4.415)--(8.250,4.415)--(8.250,4.569)--(7.334,4.569)--cycle;
\def\gpfillpath{(2.638,1.372)--(2.786,1.372)--(2.786,2.089)--(2.638,2.089)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (2.638,1.372)--(2.638,2.088)--(2.785,2.088)--(2.785,1.372)--cycle;
\def\gpfillpath{(3.516,1.372)--(3.663,1.372)--(3.663,2.089)--(3.516,2.089)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (3.516,1.372)--(3.516,2.088)--(3.662,2.088)--(3.662,1.372)--cycle;
\def\gpfillpath{(4.393,1.372)--(4.540,1.372)--(4.540,2.089)--(4.393,2.089)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (4.393,1.372)--(4.393,2.088)--(4.539,2.088)--(4.539,1.372)--cycle;
\def\gpfillpath{(5.270,1.372)--(5.417,1.372)--(5.417,2.950)--(5.270,2.950)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (5.270,1.372)--(5.270,2.949)--(5.416,2.949)--(5.416,1.372)--cycle;
\def\gpfillpath{(6.148,1.372)--(6.295,1.372)--(6.295,3.275)--(6.148,3.275)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (6.148,1.372)--(6.148,3.274)--(6.294,3.274)--(6.294,1.372)--cycle;
\def\gpfillpath{(7.025,1.372)--(7.172,1.372)--(7.172,3.275)--(7.025,3.275)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (7.025,1.372)--(7.025,3.274)--(7.171,3.274)--(7.171,1.372)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (7.150,4.184) {RM$_{1B}$};
\def\gpfillpath{(7.334,4.107)--(8.250,4.107)--(8.250,4.261)--(7.334,4.261)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 3,gp pattern 3,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 3}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (7.334,4.107)--(8.250,4.107)--(8.250,4.261)--(7.334,4.261)--cycle;
\def\gpfillpath{(2.785,1.372)--(2.932,1.372)--(2.932,2.089)--(2.785,2.089)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 3,gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (2.785,1.372)--(2.785,2.088)--(2.931,2.088)--(2.931,1.372)--cycle;
\def\gpfillpath{(3.662,1.372)--(3.809,1.372)--(3.809,2.089)--(3.662,2.089)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 3,gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (3.662,1.372)--(3.662,2.088)--(3.808,2.088)--(3.808,1.372)--cycle;
\def\gpfillpath{(4.539,1.372)--(4.686,1.372)--(4.686,2.089)--(4.539,2.089)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 3,gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (4.539,1.372)--(4.539,2.088)--(4.685,2.088)--(4.685,1.372)--cycle;
\def\gpfillpath{(5.416,1.372)--(5.564,1.372)--(5.564,2.404)--(5.416,2.404)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 3,gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (5.416,1.372)--(5.416,2.403)--(5.563,2.403)--(5.563,1.372)--cycle;
\def\gpfillpath{(6.294,1.372)--(6.441,1.372)--(6.441,2.950)--(6.294,2.950)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 3,gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (6.294,1.372)--(6.294,2.949)--(6.440,2.949)--(6.440,1.372)--cycle;
\def\gpfillpath{(7.171,1.372)--(7.318,1.372)--(7.318,3.275)--(7.171,3.275)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 3,gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (7.171,1.372)--(7.171,3.274)--(7.317,3.274)--(7.317,1.372)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.688,3.533)--(1.688,1.372)--(7.829,1.372)--(7.829,3.533)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.688cm}{1.372cm}}{\pgfpoint{7.829cm}{3.533cm}}
\end{tikzpicture}
%% gnuplot variables


==> charts/io.per.iter.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p6 (Lua 5.3; terminal rev. Nov 2018, script rev. 107)
%% Fri May 22 17:02:12 2020
\path (0.000,0.000) rectangle (8.382,4.572);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,1.227)--(1.868,1.227);
\draw[gp path] (7.829,1.227)--(7.649,1.227);
\node[gp node right] at (1.504,1.227) {0.016};
\draw[gp path] (1.688,1.711)--(1.868,1.711);
\draw[gp path] (7.829,1.711)--(7.649,1.711);
\node[gp node right] at (1.504,1.711) {0.062};
\draw[gp path] (1.688,2.195)--(1.868,2.195);
\draw[gp path] (7.829,2.195)--(7.649,2.195);
\node[gp node right] at (1.504,2.195) {0.25};
\draw[gp path] (1.688,2.679)--(1.868,2.679);
\draw[gp path] (7.829,2.679)--(7.649,2.679);
\node[gp node right] at (1.504,2.679) {1};
\draw[gp path] (1.688,3.163)--(1.868,3.163);
\draw[gp path] (7.829,3.163)--(7.649,3.163);
\node[gp node right] at (1.504,3.163) {4};
\draw[gp path] (1.688,3.647)--(1.868,3.647);
\draw[gp path] (7.829,3.647)--(7.649,3.647);
\node[gp node right] at (1.504,3.647) {16};
\draw[gp path] (1.688,0.985)--(1.688,1.165);
\draw[gp path] (1.688,3.647)--(1.688,3.467);
\node[gp node center] at (1.688,0.677) {$0$};
\draw[gp path] (2.892,0.985)--(2.892,1.165);
\draw[gp path] (2.892,3.647)--(2.892,3.467);
\node[gp node center] at (2.892,0.677) {$20$};
\draw[gp path] (4.096,0.985)--(4.096,1.165);
\draw[gp path] (4.096,3.647)--(4.096,3.467);
\node[gp node center] at (4.096,0.677) {$40$};
\draw[gp path] (5.300,0.985)--(5.300,1.165);
\draw[gp path] (5.300,3.647)--(5.300,3.467);
\node[gp node center] at (5.300,0.677) {$60$};
\draw[gp path] (6.504,0.985)--(6.504,1.165);
\draw[gp path] (6.504,3.647)--(6.504,3.467);
\node[gp node center] at (6.504,0.677) {$80$};
\draw[gp path] (7.709,0.985)--(7.709,1.165);
\draw[gp path] (7.709,3.647)--(7.709,3.467);
\node[gp node center] at (7.709,0.677) {$100$};
\draw[gp path] (1.688,3.647)--(1.688,0.985)--(7.829,0.985)--(7.829,3.647)--cycle;
\node[gp node center,rotate=-270] at (0.276,2.316) {Data (GB)};
\node[gp node center] at (4.758,0.215) {Iteration No.};
\node[gp node right] at (3.474,4.238) {No RC req};
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetdashtype{gp dt 3}
\gpsetlinewidth{2.00}
\draw[gp path] (3.658,4.238)--(4.574,4.238);
\draw[gp path] (1.748,3.639)--(1.808,2.903)--(1.869,2.727)--(1.929,2.636)--(1.989,2.568)%
  --(2.049,2.522)--(2.109,2.519)--(2.170,2.515)--(2.230,2.506)--(2.290,2.495)--(2.350,2.482)%
  --(2.410,2.468)--(2.471,2.455)--(2.531,2.443)--(2.591,2.431)--(2.651,2.419)--(2.712,2.408)%
  --(2.772,2.414)--(2.832,2.421)--(2.892,2.427)--(2.952,2.433)--(3.013,2.439)--(3.073,2.445)%
  --(3.133,2.451)--(3.193,2.455)--(3.253,2.459)--(3.314,2.462)--(3.374,2.465)--(3.434,2.467)%
  --(3.494,2.468)--(3.554,2.470)--(3.615,2.471)--(3.675,2.472)--(3.735,2.473)--(3.795,2.474)%
  --(3.855,2.475)--(3.916,2.476)--(3.976,2.477)--(4.036,2.477)--(4.096,2.478)--(4.156,2.479)%
  --(4.217,2.479)--(4.277,2.479)--(4.337,2.480)--(4.397,2.480)--(4.457,2.480)--(4.518,2.480)%
  --(4.578,2.480)--(4.638,2.480)--(4.698,2.480)--(4.759,2.480)--(4.819,2.479)--(4.879,2.479)%
  --(4.939,2.479)--(4.999,2.479)--(5.060,2.479)--(5.120,2.479)--(5.180,2.479)--(5.240,2.479)%
  --(5.300,2.479)--(5.361,2.479)--(5.421,2.479)--(5.481,2.479)--(5.541,2.478)--(5.601,2.478)%
  --(5.662,2.478)--(5.722,2.478)--(5.782,2.478)--(5.842,2.478)--(5.902,2.478)--(5.963,2.478)%
  --(6.023,2.478)--(6.083,2.478)--(6.143,2.478)--(6.203,2.478)--(6.264,2.478)--(6.324,2.477)%
  --(6.384,2.477)--(6.444,2.477)--(6.504,2.477)--(6.565,2.477)--(6.625,2.477)--(6.685,2.477)%
  --(6.745,2.477)--(6.806,2.477)--(6.866,2.477)--(6.926,2.477)--(6.986,2.477)--(7.046,2.477)%
  --(7.107,2.477)--(7.167,2.477)--(7.227,2.476)--(7.287,2.476)--(7.347,2.476)--(7.408,2.476)%
  --(7.468,2.476)--(7.528,2.476)--(7.588,2.476)--(7.648,2.476)--(7.709,2.476)--(7.769,2.476)%
  --(7.829,2.476);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.474,3.930) {No RC read};
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{3.00}
\draw[gp path] (3.658,3.930)--(4.574,3.930);
\draw[gp path] (1.748,3.639)--(1.808,3.540)--(1.869,3.418)--(1.929,3.331)--(1.989,3.255)%
  --(2.049,3.201)--(2.109,3.198)--(2.170,3.193)--(2.230,3.182)--(2.290,3.168)--(2.350,3.152)%
  --(2.410,3.135)--(2.471,3.119)--(2.531,3.103)--(2.591,3.087)--(2.651,3.071)--(2.712,3.056)%
  --(2.772,3.065)--(2.832,3.073)--(2.892,3.081)--(2.952,3.090)--(3.013,3.098)--(3.073,3.106)%
  --(3.133,3.112)--(3.193,3.118)--(3.253,3.123)--(3.314,3.127)--(3.374,3.130)--(3.434,3.133)%
  --(3.494,3.135)--(3.554,3.136)--(3.615,3.138)--(3.675,3.140)--(3.735,3.141)--(3.795,3.142)%
  --(3.855,3.143)--(3.916,3.144)--(3.976,3.145)--(4.036,3.146)--(4.096,3.147)--(4.156,3.148)%
  --(4.217,3.148)--(4.277,3.148)--(4.337,3.149)--(4.397,3.149)--(4.457,3.149)--(4.518,3.150)%
  --(4.578,3.149)--(4.638,3.149)--(4.698,3.149)--(4.759,3.149)--(4.819,3.149)--(4.879,3.149)%
  --(4.939,3.149)--(4.999,3.149)--(5.060,3.149)--(5.120,3.148)--(5.180,3.148)--(5.240,3.148)%
  --(5.300,3.149)--(5.361,3.148)--(5.421,3.148)--(5.481,3.148)--(5.541,3.147)--(5.601,3.148)%
  --(5.662,3.148)--(5.722,3.147)--(5.782,3.147)--(5.842,3.147)--(5.902,3.147)--(5.963,3.147)%
  --(6.023,3.147)--(6.083,3.147)--(6.143,3.147)--(6.203,3.147)--(6.264,3.146)--(6.324,3.146)%
  --(6.384,3.146)--(6.444,3.146)--(6.504,3.146)--(6.565,3.146)--(6.625,3.146)--(6.685,3.146)%
  --(6.745,3.146)--(6.806,3.146)--(6.866,3.145)--(6.926,3.146)--(6.986,3.146)--(7.046,3.145)%
  --(7.107,3.145)--(7.167,3.145)--(7.227,3.145)--(7.287,3.145)--(7.347,3.145)--(7.408,3.144)%
  --(7.468,3.145)--(7.528,3.145)--(7.588,3.145)--(7.648,3.145)--(7.709,3.145)--(7.769,3.145)%
  --(7.829,3.145);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.782,4.238) {\textsf{knors} req};
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetdashtype{gp dt 3}
\gpsetlinewidth{2.00}
\draw[gp path] (6.966,4.238)--(7.882,4.238);
\draw[gp path] (1.748,3.638)--(1.808,2.893)--(1.869,2.710)--(1.929,2.615)--(1.989,2.541)%
  --(2.049,2.492)--(2.109,2.489)--(2.170,2.515)--(2.230,1.610)--(2.290,1.594)--(2.350,1.579)%
  --(2.410,1.564)--(2.471,1.548)--(2.531,1.533)--(2.591,1.519)--(2.651,1.504)--(2.712,1.490)%
  --(2.772,1.498)--(2.832,1.506)--(2.892,1.514)--(2.952,1.522)--(3.013,1.530)--(3.073,1.537)%
  --(3.133,1.543)--(3.193,1.549)--(3.253,1.554)--(3.314,1.558)--(3.374,1.561)--(3.434,1.563)%
  --(3.494,1.565)--(3.554,1.566)--(3.615,1.568)--(3.675,1.570)--(3.735,1.571)--(3.795,1.572)%
  --(3.855,1.573)--(3.916,1.574)--(3.976,2.477)--(4.036,1.225)--(4.096,1.241)--(4.156,1.264)%
  --(4.217,1.263)--(4.277,1.271)--(4.337,1.277)--(4.397,1.283)--(4.457,1.285)--(4.518,1.284)%
  --(4.578,1.282)--(4.638,1.277)--(4.698,1.274)--(4.759,1.273)--(4.819,1.274)--(4.879,1.271)%
  --(4.939,1.269)--(4.999,1.267)--(5.060,1.265)--(5.120,1.263)--(5.180,1.261)--(5.240,1.260)%
  --(5.300,1.258)--(5.361,1.255)--(5.421,1.254)--(5.481,1.252)--(5.541,1.249)--(5.601,1.248)%
  --(5.662,1.247)--(5.722,1.245)--(5.782,1.244)--(5.842,1.242)--(5.902,1.240)--(5.963,1.239)%
  --(6.023,1.237)--(6.083,1.235)--(6.143,1.233)--(6.203,1.231)--(6.264,1.230)--(6.324,1.227)%
  --(6.384,1.226)--(6.444,1.224)--(6.504,1.222)--(6.565,1.219)--(6.625,1.216)--(6.685,1.213)%
  --(6.745,1.211)--(6.806,1.209)--(6.866,1.207)--(6.926,1.205)--(6.986,1.203)--(7.046,1.201)%
  --(7.107,1.199)--(7.167,1.197)--(7.227,1.195)--(7.287,1.194)--(7.347,1.193)--(7.408,1.192)%
  --(7.468,1.191)--(7.528,1.190)--(7.588,1.189)--(7.648,1.187)--(7.709,1.186)--(7.769,1.185)%
  --(7.829,1.184);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.782,3.930) {\textsf{knors} read};
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{3.00}
\draw[gp path] (6.966,3.930)--(7.882,3.930);
\draw[gp path] (1.748,3.639)--(1.808,3.536)--(1.869,3.404)--(1.929,3.308)--(1.989,3.225)%
  --(2.049,3.164)--(2.109,3.161)--(2.170,3.196)--(2.230,2.269)--(2.290,2.252)--(2.350,2.232)%
  --(2.410,2.212)--(2.471,2.191)--(2.531,2.171)--(2.591,2.150)--(2.651,2.131)--(2.712,2.112)%
  --(2.772,2.122)--(2.832,2.133)--(2.892,2.144)--(2.952,2.155)--(3.013,2.166)--(3.073,2.176)%
  --(3.133,2.184)--(3.193,2.192)--(3.253,2.198)--(3.314,2.203)--(3.374,2.207)--(3.434,2.210)%
  --(3.494,2.213)--(3.554,2.214)--(3.615,2.217)--(3.675,2.219)--(3.735,2.220)--(3.795,2.221)%
  --(3.855,2.223)--(3.916,2.224)--(3.976,3.147)--(4.036,1.807)--(4.096,1.811)--(4.156,1.817)%
  --(4.217,1.817)--(4.277,1.821)--(4.337,1.823)--(4.397,1.825)--(4.457,1.825)--(4.518,1.825)%
  --(4.578,1.824)--(4.638,1.822)--(4.698,1.821)--(4.759,1.822)--(4.819,1.821)--(4.879,1.821)%
  --(4.939,1.820)--(4.999,1.819)--(5.060,1.819)--(5.120,1.819)--(5.180,1.817)--(5.240,1.817)%
  --(5.300,1.817)--(5.361,1.816)--(5.421,1.815)--(5.481,1.814)--(5.541,1.814)--(5.601,1.813)%
  --(5.662,1.813)--(5.722,1.813)--(5.782,1.812)--(5.842,1.812)--(5.902,1.811)--(5.963,1.811)%
  --(6.023,1.810)--(6.083,1.809)--(6.143,1.809)--(6.203,1.808)--(6.264,1.808)--(6.324,1.807)%
  --(6.384,1.807)--(6.444,1.807)--(6.504,1.806)--(6.565,1.805)--(6.625,1.804)--(6.685,1.804)%
  --(6.745,1.803)--(6.806,1.803)--(6.866,1.802)--(6.926,1.802)--(6.986,1.801)--(7.046,1.801)%
  --(7.107,1.800)--(7.167,1.800)--(7.227,1.799)--(7.287,1.799)--(7.347,1.799)--(7.408,1.799)%
  --(7.468,1.799)--(7.528,1.798)--(7.588,1.798)--(7.648,1.798)--(7.709,1.798)--(7.769,1.797)%
  --(7.829,1.797);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,3.647)--(1.688,0.985)--(7.829,0.985)--(7.829,3.647)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.688cm}{0.985cm}}{\pgfpoint{7.829cm}{3.647cm}}
\end{tikzpicture}
%% gnuplot variables


==> charts/mem.friendster.knor.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p6 (Lua 5.3; terminal rev. Nov 2018, script rev. 107)
%% Fri Jul 12 01:07:13 2019
\path (0.000,0.000) rectangle (8.636,3.556);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,1.170)--(1.316,1.170);
\draw[gp path] (8.083,1.170)--(7.903,1.170);
\node[gp node right] at (0.952,1.170) {$5$};
\draw[gp path] (1.136,1.862)--(1.316,1.862);
\draw[gp path] (8.083,1.862)--(7.903,1.862);
\node[gp node right] at (0.952,1.862) {$10$};
\draw[gp path] (1.136,2.554)--(1.316,2.554);
\draw[gp path] (8.083,2.554)--(7.903,2.554);
\node[gp node right] at (0.952,2.554) {$15$};
\draw[gp path] (1.136,3.246)--(1.316,3.246);
\draw[gp path] (8.083,3.246)--(7.903,3.246);
\node[gp node right] at (0.952,3.246) {$20$};
\draw[gp path] (3.452,0.616)--(3.452,0.796);
\draw[gp path] (3.452,3.246)--(3.452,3.066);
\node[gp node center] at (3.452,0.308) {Friendster-8};
\draw[gp path] (5.767,0.616)--(5.767,0.796);
\draw[gp path] (5.767,3.246)--(5.767,3.066);
\node[gp node center] at (5.767,0.308) {Friendster-32};
\draw[gp path] (1.136,3.246)--(1.136,0.616)--(8.083,0.616)--(8.083,3.246)--cycle;
\node[gp node center,rotate=-270] at (0.276,1.931) {Memory (GB)};
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (2.873,0.616)--(3.260,0.616)--(3.260,1.198)--(2.873,1.198)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (5.188,0.616)--(5.575,0.616)--(5.575,2.721)--(5.188,2.721)--cycle;
\def\gpfillpath{(3.259,0.616)--(3.646,0.616)--(3.646,1.115)--(3.259,1.115)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.498,1.000,0.831},gp pattern 3,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.498,1.000,0.831}}
\draw[gp path] (3.259,0.616)--(3.259,1.114)--(3.645,1.114)--(3.645,0.616)--cycle;
\def\gpfillpath{(5.574,0.616)--(5.961,0.616)--(5.961,2.693)--(5.574,2.693)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.498,1.000,0.831},gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (5.574,0.616)--(5.574,2.692)--(5.960,2.692)--(5.960,0.616)--cycle;
\def\gpfillpath{(3.645,0.616)--(4.032,0.616)--(4.032,1.088)--(3.645,1.088)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.373,0.620,0.627},gp pattern 4,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.373,0.620,0.627}}
\draw[gp path] (3.645,0.616)--(3.645,1.087)--(4.031,1.087)--(4.031,0.616)--cycle;
\def\gpfillpath{(5.960,0.616)--(6.347,0.616)--(6.347,1.129)--(5.960,1.129)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.373,0.620,0.627},gp pattern 4,pattern color=.} \gpfillpath;
\draw[gp path] (5.960,0.616)--(5.960,1.128)--(6.346,1.128)--(6.346,0.616)--cycle;
\def\gpfillpath{(4.031,0.616)--(4.418,0.616)--(4.418,0.963)--(4.031,0.963)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.392,0.584,0.929},gp pattern 5,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.392,0.584,0.929}}
\draw[gp path] (4.031,0.616)--(4.031,0.962)--(4.417,0.962)--(4.417,0.616)--cycle;
\def\gpfillpath{(6.346,0.616)--(6.733,0.616)--(6.733,1.060)--(6.346,1.060)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.392,0.584,0.929},gp pattern 5,pattern color=.} \gpfillpath;
\draw[gp path] (6.346,0.616)--(6.346,1.059)--(6.732,1.059)--(6.732,0.616)--cycle;
\gpcolor{color=gp lt color border}
\draw[gp path] (1.136,3.246)--(1.136,0.616)--(8.083,0.616)--(8.083,3.246)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.136cm}{0.616cm}}{\pgfpoint{8.083cm}{3.246cm}}
\end{tikzpicture}
%% gnuplot variables


==> charts/mem.friendster.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p6 (Lua 5.3; terminal rev. Nov 2018, script rev. 107)
%% Fri Jul 12 01:57:56 2019
\path (0.000,0.000) rectangle (8.636,3.556);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.616)--(1.500,0.616);
\draw[gp path] (8.083,0.616)--(7.903,0.616);
\node[gp node right] at (1.136,0.616) {$1$};
\draw[gp path] (1.320,1.012)--(1.410,1.012);
\draw[gp path] (8.083,1.012)--(7.993,1.012);
\draw[gp path] (1.320,1.243)--(1.410,1.243);
\draw[gp path] (8.083,1.243)--(7.993,1.243);
\draw[gp path] (1.320,1.408)--(1.410,1.408);
\draw[gp path] (8.083,1.408)--(7.993,1.408);
\draw[gp path] (1.320,1.535)--(1.410,1.535);
\draw[gp path] (8.083,1.535)--(7.993,1.535);
\draw[gp path] (1.320,1.639)--(1.410,1.639);
\draw[gp path] (8.083,1.639)--(7.993,1.639);
\draw[gp path] (1.320,1.727)--(1.410,1.727);
\draw[gp path] (8.083,1.727)--(7.993,1.727);
\draw[gp path] (1.320,1.804)--(1.410,1.804);
\draw[gp path] (8.083,1.804)--(7.993,1.804);
\draw[gp path] (1.320,1.871)--(1.410,1.871);
\draw[gp path] (8.083,1.871)--(7.993,1.871);
\draw[gp path] (1.320,1.931)--(1.500,1.931);
\draw[gp path] (8.083,1.931)--(7.903,1.931);
\node[gp node right] at (1.136,1.931) {$10$};
\draw[gp path] (1.320,2.327)--(1.410,2.327);
\draw[gp path] (8.083,2.327)--(7.993,2.327);
\draw[gp path] (1.320,2.558)--(1.410,2.558);
\draw[gp path] (8.083,2.558)--(7.993,2.558);
\draw[gp path] (1.320,2.723)--(1.410,2.723);
\draw[gp path] (8.083,2.723)--(7.993,2.723);
\draw[gp path] (1.320,2.850)--(1.410,2.850);
\draw[gp path] (8.083,2.850)--(7.993,2.850);
\draw[gp path] (1.320,2.954)--(1.410,2.954);
\draw[gp path] (8.083,2.954)--(7.993,2.954);
\draw[gp path] (1.320,3.042)--(1.410,3.042);
\draw[gp path] (8.083,3.042)--(7.993,3.042);
\draw[gp path] (1.320,3.119)--(1.410,3.119);
\draw[gp path] (8.083,3.119)--(7.993,3.119);
\draw[gp path] (1.320,3.186)--(1.410,3.186);
\draw[gp path] (8.083,3.186)--(7.993,3.186);
\draw[gp path] (1.320,3.246)--(1.500,3.246);
\draw[gp path] (8.083,3.246)--(7.903,3.246);
\node[gp node right] at (1.136,3.246) {$100$};
\draw[gp path] (3.574,0.616)--(3.574,0.796);
\draw[gp path] (3.574,3.246)--(3.574,3.066);
\node[gp node center] at (3.574,0.308) {Friendster-8};
\draw[gp path] (5.829,0.616)--(5.829,0.796);
\draw[gp path] (5.829,3.246)--(5.829,3.066);
\node[gp node center] at (5.829,0.308) {Friendster-32};
\draw[gp path] (1.320,3.246)--(1.320,0.616)--(8.083,0.616)--(8.083,3.246)--cycle;
\node[gp node center,rotate=-270] at (0.276,1.931) {Log Scale Memory (GB)};
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (2.930,0.616)--(3.253,0.616)--(3.253,1.559)--(2.930,1.559)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (5.185,0.616)--(5.508,0.616)--(5.508,2.208)--(5.185,2.208)--cycle;
\def\gpfillpath{(3.252,0.616)--(3.575,0.616)--(3.575,1.463)--(3.252,1.463)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.373,0.620,0.627},gp pattern 4,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.373,0.620,0.627}}
\draw[gp path] (3.252,0.616)--(3.252,1.462)--(3.574,1.462)--(3.574,0.616)--cycle;
\def\gpfillpath{(5.507,0.616)--(5.830,0.616)--(5.830,1.501)--(5.507,1.501)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.373,0.620,0.627},gp pattern 4,pattern color=.} \gpfillpath;
\draw[gp path] (5.507,0.616)--(5.507,1.500)--(5.829,1.500)--(5.829,0.616)--cycle;
\def\gpfillpath{(3.574,0.616)--(3.897,0.616)--(3.897,2.382)--(3.574,2.382)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.498,0.498,0.498},gp pattern 7,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.498,0.498,0.498}}
\draw[gp path] (3.574,0.616)--(3.574,2.381)--(3.896,2.381)--(3.896,0.616)--cycle;
\def\gpfillpath{(5.829,0.616)--(6.152,0.616)--(6.152,2.851)--(5.829,2.851)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.498,0.498,0.498},gp pattern 7,pattern color=.} \gpfillpath;
\draw[gp path] (5.829,0.616)--(5.829,2.850)--(6.151,2.850)--(6.151,0.616)--cycle;
\def\gpfillpath{(3.896,0.616)--(4.219,0.616)--(4.219,2.578)--(3.896,2.578)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.294,0.000,0.510},gp pattern 6,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.294,0.000,0.510}}
\draw[gp path] (3.896,0.616)--(3.896,2.577)--(4.218,2.577)--(4.218,0.616)--cycle;
\def\gpfillpath{(6.151,0.616)--(6.474,0.616)--(6.474,2.778)--(6.151,2.778)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.294,0.000,0.510},gp pattern 6,pattern color=.} \gpfillpath;
\draw[gp path] (6.151,0.616)--(6.151,2.777)--(6.473,2.777)--(6.473,0.616)--cycle;
\def\gpfillpath{(4.218,0.616)--(4.541,0.616)--(4.541,1.872)--(4.218,1.872)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 8,pattern color=.} \gpfillpath;
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (4.218,0.616)--(4.218,1.871)--(4.540,1.871)--(4.540,0.616)--cycle;
\def\gpfillpath{(6.473,0.616)--(6.796,0.616)--(6.796,2.596)--(6.473,2.596)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 8,pattern color=.} \gpfillpath;
\draw[gp path] (6.473,0.616)--(6.473,2.595)--(6.795,2.595)--(6.795,0.616)--cycle;
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,3.246)--(1.320,0.616)--(8.083,0.616)--(8.083,3.246)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.616cm}}{\pgfpoint{8.083cm}{3.246cm}}
\end{tikzpicture}
%% gnuplot variables


==> charts/mem.rmvm.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p6 (Lua 5.3; terminal rev. Nov 2018, script rev. 107)
%% Fri Jul 12 02:01:38 2019
\path (0.000,0.000) rectangle (8.636,3.556);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.616)--(1.500,0.616);
\draw[gp path] (8.083,0.616)--(7.903,0.616);
\node[gp node right] at (1.136,0.616) {$0$};
\draw[gp path] (1.320,0.992)--(1.500,0.992);
\draw[gp path] (8.083,0.992)--(7.903,0.992);
\node[gp node right] at (1.136,0.992) {$50$};
\draw[gp path] (1.320,1.367)--(1.500,1.367);
\draw[gp path] (8.083,1.367)--(7.903,1.367);
\node[gp node right] at (1.136,1.367) {$100$};
\draw[gp path] (1.320,1.743)--(1.500,1.743);
\draw[gp path] (8.083,1.743)--(7.903,1.743);
\node[gp node right] at (1.136,1.743) {$150$};
\draw[gp path] (1.320,2.119)--(1.500,2.119);
\draw[gp path] (8.083,2.119)--(7.903,2.119);
\node[gp node right] at (1.136,2.119) {$200$};
\draw[gp path] (1.320,2.495)--(1.500,2.495);
\draw[gp path] (8.083,2.495)--(7.903,2.495);
\node[gp node right] at (1.136,2.495) {$250$};
\draw[gp path] (1.320,2.870)--(1.500,2.870);
\draw[gp path] (8.083,2.870)--(7.903,2.870);
\node[gp node right] at (1.136,2.870) {$300$};
\draw[gp path] (1.320,3.246)--(1.500,3.246);
\draw[gp path] (8.083,3.246)--(7.903,3.246);
\node[gp node right] at (1.136,3.246) {$350$};
\draw[gp path] (3.011,0.616)--(3.011,0.796);
\draw[gp path] (3.011,3.246)--(3.011,3.066);
\node[gp node center] at (3.011,0.308) {RM$_{856M}$};
\draw[gp path] (4.702,0.616)--(4.702,0.796);
\draw[gp path] (4.702,3.246)--(4.702,3.066);
\node[gp node center] at (4.702,0.308) {RM$_{1B}$};
\draw[gp path] (6.392,0.616)--(6.392,0.796);
\draw[gp path] (6.392,3.246)--(6.392,3.066);
\node[gp node center] at (6.392,0.308) {RU$_{2B}$};
\draw[gp path] (1.320,3.246)--(1.320,0.616)--(8.083,0.616)--(8.083,3.246)--cycle;
\node[gp node center,rotate=-270] at (0.276,1.931) {Memory (GB)};
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (2.528,0.616)--(2.770,0.616)--(2.770,1.451)--(2.528,1.451)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (4.218,0.616)--(4.461,0.616)--(4.461,2.548)--(4.218,2.548)--cycle;
\def\gpfillpath{(2.769,0.616)--(3.012,0.616)--(3.012,0.805)--(2.769,0.805)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.373,0.620,0.627},gp pattern 4,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.373,0.620,0.627}}
\draw[gp path] (2.769,0.616)--(2.769,0.804)--(3.011,0.804)--(3.011,0.616)--cycle;
\def\gpfillpath{(4.460,0.616)--(4.703,0.616)--(4.703,0.842)--(4.460,0.842)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.373,0.620,0.627},gp pattern 4,pattern color=.} \gpfillpath;
\draw[gp path] (4.460,0.616)--(4.460,0.841)--(4.702,0.841)--(4.702,0.616)--cycle;
\def\gpfillpath{(6.151,0.616)--(6.393,0.616)--(6.393,1.008)--(6.151,1.008)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.373,0.620,0.627},gp pattern 4,pattern color=.} \gpfillpath;
\draw[gp path] (6.151,0.616)--(6.151,1.007)--(6.392,1.007)--(6.392,0.616)--cycle;
\def\gpfillpath{(3.011,0.616)--(3.253,0.616)--(3.253,1.436)--(3.011,1.436)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.498,0.498,0.498},gp pattern 7,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.498,0.498,0.498}}
\draw[gp path] (3.011,0.616)--(3.011,1.435)--(3.252,1.435)--(3.252,0.616)--cycle;
\def\gpfillpath{(4.702,0.616)--(4.944,0.616)--(4.944,2.879)--(4.702,2.879)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.498,0.498,0.498},gp pattern 7,pattern color=.} \gpfillpath;
\draw[gp path] (4.702,0.616)--(4.702,2.878)--(4.943,2.878)--(4.943,0.616)--cycle;
\def\gpfillpath{(3.252,0.616)--(3.495,0.616)--(3.495,2.901)--(3.252,2.901)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.294,0.000,0.510},gp pattern 6,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.294,0.000,0.510}}
\draw[gp path] (3.252,0.616)--(3.252,2.900)--(3.494,2.900)--(3.494,0.616)--cycle;
\def\gpfillpath{(4.943,0.616)--(5.186,0.616)--(5.186,3.014)--(4.943,3.014)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.294,0.000,0.510},gp pattern 6,pattern color=.} \gpfillpath;
\draw[gp path] (4.943,0.616)--(4.943,3.013)--(5.185,3.013)--(5.185,0.616)--cycle;
\def\gpfillpath{(3.494,0.616)--(3.736,0.616)--(3.736,1.601)--(3.494,1.601)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 8,pattern color=.} \gpfillpath;
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (3.494,0.616)--(3.494,1.600)--(3.735,1.600)--(3.735,0.616)--cycle;
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,3.246)--(1.320,0.616)--(8.083,0.616)--(8.083,3.246)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.616cm}}{\pgfpoint{8.083cm}{3.246cm}}
\end{tikzpicture}
%% gnuplot variables


==> charts/numa.speedup.dist.friendster32.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% Sun May 31 12:25:09 2020
\path (0.000,0.000) rectangle (8.382,5.334);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,1.814)--(1.316,1.814);
\draw[gp path] (7.829,1.814)--(7.649,1.814);
\node[gp node right] at (0.952,1.814) {24};
\draw[gp path] (1.136,2.679)--(1.316,2.679);
\draw[gp path] (7.829,2.679)--(7.649,2.679);
\node[gp node right] at (0.952,2.679) {48};
\draw[gp path] (1.136,4.409)--(1.316,4.409);
\draw[gp path] (7.829,4.409)--(7.649,4.409);
\node[gp node right] at (0.952,4.409) {96};
\draw[gp path] (2.756,0.985)--(2.756,1.165);
\draw[gp path] (2.756,4.409)--(2.756,4.229);
\node[gp node center] at (2.756,0.677) {24};
\draw[gp path] (4.447,0.985)--(4.447,1.165);
\draw[gp path] (4.447,4.409)--(4.447,4.229);
\node[gp node center] at (4.447,0.677) {48};
\draw[gp path] (7.829,0.985)--(7.829,1.165);
\draw[gp path] (7.829,4.409)--(7.829,4.229);
\node[gp node center] at (7.829,0.677) {96};
\draw[gp path] (1.136,4.409)--(1.136,0.985)--(7.829,0.985)--(7.829,4.409)--cycle;
\node[gp node center,rotate=-270] at (0.292,2.697) {Relative Performance};
\node[gp node center] at (4.482,0.215) {No. of Threads};
\node[gp node right] at (3.198,5.000) {MLlib-EC2};
\gpcolor{rgb color={0.294,0.000,0.510}}
\gpsetlinewidth{3.00}
\draw[gp path] (3.382,5.000)--(4.298,5.000);
\draw[gp path] (1.136,0.985)--(2.756,1.814)--(4.447,2.506)--(7.829,4.031);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.136,0.985)}
\gppoint{gp mark 1}{(2.756,1.814)}
\gppoint{gp mark 1}{(4.447,2.506)}
\gppoint{gp mark 1}{(7.829,4.031)}
\gppoint{gp mark 1}{(3.840,5.000)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.198,4.692) {MPI};
\gpcolor{rgb color={1.000,0.412,0.706}}
\draw[gp path] (3.382,4.692)--(4.298,4.692);
\draw[gp path] (1.136,0.985)--(2.756,1.814)--(4.447,2.450)--(7.829,3.431);
\gppoint{gp mark 1}{(1.136,0.985)}
\gppoint{gp mark 1}{(2.756,1.814)}
\gppoint{gp mark 1}{(4.447,2.450)}
\gppoint{gp mark 1}{(7.829,3.431)}
\gppoint{gp mark 1}{(3.840,4.692)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (7.058,5.000) {\textsf{knord}};
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (7.242,5.000)--(8.158,5.000);
\draw[gp path] (1.136,0.985)--(2.756,1.814)--(4.447,2.526)--(7.829,3.656);
\gppoint{gp mark 1}{(1.136,0.985)}
\gppoint{gp mark 1}{(2.756,1.814)}
\gppoint{gp mark 1}{(4.447,2.526)}
\gppoint{gp mark 1}{(7.829,3.656)}
\gppoint{gp mark 1}{(7.700,5.000)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (7.058,4.692) {Linear (Ideal)};
\gpcolor{rgb color={0.000,0.749,1.000}}
\gpsetdashtype{gp dt 3}
\gpsetlinewidth{2.00}
\draw[gp path] (7.242,4.692)--(8.158,4.692);
\draw[gp path] (1.136,0.985)--(2.756,1.814)--(4.447,2.679)--(7.829,4.409);
\gppoint{gp mark 2}{(1.136,0.985)}
\gppoint{gp mark 2}{(2.756,1.814)}
\gppoint{gp mark 2}{(4.447,2.679)}
\gppoint{gp mark 2}{(7.829,4.409)}
\gppoint{gp mark 2}{(7.700,4.692)}
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,4.409)--(1.136,0.985)--(7.829,0.985)--(7.829,4.409)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.136cm}{0.985cm}}{\pgfpoint{7.829cm}{4.409cm}}
\end{tikzpicture}
%% gnuplot variables


==> charts/numa.speedup.dist.rm1b.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% Sun May 31 12:25:12 2020
\path (0.000,0.000) rectangle (8.382,5.334);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,1.832)--(1.500,1.832);
\draw[gp path] (7.829,1.832)--(7.649,1.832);
\node[gp node right] at (1.136,1.832) {72};
\draw[gp path] (1.320,2.691)--(1.500,2.691);
\draw[gp path] (7.829,2.691)--(7.649,2.691);
\node[gp node right] at (1.136,2.691) {144};
\draw[gp path] (1.320,4.409)--(1.500,4.409);
\draw[gp path] (7.829,4.409)--(7.649,4.409);
\node[gp node right] at (1.136,4.409) {288};
\draw[gp path] (2.930,0.985)--(2.930,1.165);
\draw[gp path] (2.930,4.409)--(2.930,4.229);
\node[gp node center] at (2.930,0.677) {72};
\draw[gp path] (4.563,0.985)--(4.563,1.165);
\draw[gp path] (4.563,4.409)--(4.563,4.229);
\node[gp node center] at (4.563,0.677) {144};
\draw[gp path] (7.829,0.985)--(7.829,1.165);
\draw[gp path] (7.829,4.409)--(7.829,4.229);
\node[gp node center] at (7.829,0.677) {288};
\draw[gp path] (1.320,4.409)--(1.320,0.985)--(7.829,0.985)--(7.829,4.409)--cycle;
\node[gp node center,rotate=-270] at (0.292,2.697) {Relative Performance};
\node[gp node center] at (4.574,0.215) {No. of Threads};
\node[gp node right] at (3.290,5.000) {MLlib-EC2};
\gpcolor{rgb color={0.294,0.000,0.510}}
\gpsetlinewidth{3.00}
\draw[gp path] (3.474,5.000)--(4.390,5.000);
\draw[gp path] (1.320,0.985)--(2.930,1.832)--(4.563,2.464)--(7.829,4.163);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.320,0.985)}
\gppoint{gp mark 1}{(2.930,1.832)}
\gppoint{gp mark 1}{(4.563,2.464)}
\gppoint{gp mark 1}{(7.829,4.163)}
\gppoint{gp mark 1}{(3.932,5.000)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.290,4.692) {MPI};
\gpcolor{rgb color={1.000,0.412,0.706}}
\draw[gp path] (3.474,4.692)--(4.390,4.692);
\draw[gp path] (1.320,0.985)--(2.930,1.832)--(4.563,2.381)--(7.829,3.554);
\gppoint{gp mark 1}{(1.320,0.985)}
\gppoint{gp mark 1}{(2.930,1.832)}
\gppoint{gp mark 1}{(4.563,2.381)}
\gppoint{gp mark 1}{(7.829,3.554)}
\gppoint{gp mark 1}{(3.932,4.692)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (7.150,5.000) {\textsf{knord}};
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (7.334,5.000)--(8.250,5.000);
\draw[gp path] (1.320,0.985)--(2.930,1.832)--(4.563,2.547)--(7.829,3.778);
\gppoint{gp mark 1}{(1.320,0.985)}
\gppoint{gp mark 1}{(2.930,1.832)}
\gppoint{gp mark 1}{(4.563,2.547)}
\gppoint{gp mark 1}{(7.829,3.778)}
\gppoint{gp mark 1}{(7.792,5.000)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (7.150,4.692) {Linear (Ideal)};
\gpcolor{rgb color={0.000,0.749,1.000}}
\gpsetdashtype{gp dt 3}
\gpsetlinewidth{2.00}
\draw[gp path] (7.334,4.692)--(8.250,4.692);
\draw[gp path] (1.320,0.985)--(2.930,1.832)--(4.563,2.691)--(7.829,4.409);
\gppoint{gp mark 2}{(1.320,0.985)}
\gppoint{gp mark 2}{(2.930,1.832)}
\gppoint{gp mark 2}{(4.563,2.691)}
\gppoint{gp mark 2}{(7.829,4.409)}
\gppoint{gp mark 2}{(7.792,4.692)}
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,4.409)--(1.320,0.985)--(7.829,0.985)--(7.829,4.409)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{7.829cm}{4.409cm}}
\end{tikzpicture}
%% gnuplot variables


==> charts/numa.speedup.friendster-32.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Mon 11 Apr 2016 05:07:36 AM EDT
\path (0.000,0.000) rectangle (8.382,5.334);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.500,0.985);
\draw[gp path] (7.829,0.985)--(7.649,0.985);
\node[gp node right] at (1.136,0.985) { 1};
\draw[gp path] (1.320,1.494)--(1.500,1.494);
\draw[gp path] (7.829,1.494)--(7.649,1.494);
\node[gp node right] at (1.136,1.494) { 2};
\draw[gp path] (1.320,2.004)--(1.500,2.004);
\draw[gp path] (7.829,2.004)--(7.649,2.004);
\node[gp node right] at (1.136,2.004) { 4};
\draw[gp path] (1.320,2.513)--(1.500,2.513);
\draw[gp path] (7.829,2.513)--(7.649,2.513);
\node[gp node right] at (1.136,2.513) { 8};
\draw[gp path] (1.320,3.022)--(1.500,3.022);
\draw[gp path] (7.829,3.022)--(7.649,3.022);
\node[gp node right] at (1.136,3.022) { 16};
\draw[gp path] (1.320,3.532)--(1.500,3.532);
\draw[gp path] (7.829,3.532)--(7.649,3.532);
\node[gp node right] at (1.136,3.532) { 32};
\draw[gp path] (1.320,4.041)--(1.500,4.041);
\draw[gp path] (7.829,4.041)--(7.649,4.041);
\node[gp node right] at (1.136,4.041) { 64};
\draw[gp path] (1.320,0.985)--(1.320,1.165);
\draw[gp path] (1.320,4.041)--(1.320,3.861);
\node[gp node center] at (1.320,0.677) {1};
\draw[gp path] (2.405,0.985)--(2.405,1.165);
\draw[gp path] (2.405,4.041)--(2.405,3.861);
\node[gp node center] at (2.405,0.677) {2};
\draw[gp path] (3.490,0.985)--(3.490,1.165);
\draw[gp path] (3.490,4.041)--(3.490,3.861);
\node[gp node center] at (3.490,0.677) {4};
\draw[gp path] (4.575,0.985)--(4.575,1.165);
\draw[gp path] (4.575,4.041)--(4.575,3.861);
\node[gp node center] at (4.575,0.677) {8};
\draw[gp path] (5.659,0.985)--(5.659,1.165);
\draw[gp path] (5.659,4.041)--(5.659,3.861);
\node[gp node center] at (5.659,0.677) {16};
\draw[gp path] (6.744,0.985)--(6.744,1.165);
\draw[gp path] (6.744,4.041)--(6.744,3.861);
\node[gp node center] at (6.744,0.677) {32};
\draw[gp path] (7.829,0.985)--(7.829,1.165);
\draw[gp path] (7.829,4.041)--(7.829,3.861);
\node[gp node center] at (7.829,0.677) {64};
\draw[gp path] (1.320,4.041)--(1.320,0.985)--(7.829,0.985)--(7.829,4.041)--cycle;
\node[gp node center,rotate=-270] at (0.246,2.513) {Relative Performance};
\node[gp node center] at (4.574,0.215) {No. of Threads};
\node[gp node right] at (3.290,5.000) {NUMA-aware};
\gpcolor{color=gp lt color 2}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (3.474,5.000)--(4.390,5.000);
\draw[gp path] (1.320,0.985)--(2.405,1.474)--(3.490,1.956)--(4.575,2.448)--(5.659,2.940)%
  --(6.744,3.356)--(7.829,3.544);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.320,0.985)}
\gppoint{gp mark 1}{(2.405,1.474)}
\gppoint{gp mark 1}{(3.490,1.956)}
\gppoint{gp mark 1}{(4.575,2.448)}
\gppoint{gp mark 1}{(5.659,2.940)}
\gppoint{gp mark 1}{(6.744,3.356)}
\gppoint{gp mark 1}{(7.829,3.544)}
\gppoint{gp mark 1}{(3.932,5.000)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.290,4.692) {NUMA-oblivious};
\gpcolor{color=gp lt color 3}
\draw[gp path] (3.474,4.692)--(4.390,4.692);
\draw[gp path] (1.320,0.985)--(2.405,1.410)--(3.490,1.748)--(4.575,1.642)--(5.659,1.776)%
  --(6.744,2.143)--(7.829,2.401);
\gppoint{gp mark 1}{(1.320,0.985)}
\gppoint{gp mark 1}{(2.405,1.410)}
\gppoint{gp mark 1}{(3.490,1.748)}
\gppoint{gp mark 1}{(4.575,1.642)}
\gppoint{gp mark 1}{(5.659,1.776)}
\gppoint{gp mark 1}{(6.744,2.143)}
\gppoint{gp mark 1}{(7.829,2.401)}
\gppoint{gp mark 1}{(3.932,4.692)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (7.150,5.000) {Linear};
\gpcolor{color=gp lt color 4}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (7.334,5.000)--(8.250,5.000);
\draw[gp path] (1.320,0.985)--(2.405,1.494)--(3.490,2.004)--(4.575,2.513)--(5.659,3.022)%
  --(6.744,3.532)--(7.829,3.830);
\gppoint{gp mark 2}{(1.320,0.985)}
\gppoint{gp mark 2}{(2.405,1.494)}
\gppoint{gp mark 2}{(3.490,2.004)}
\gppoint{gp mark 2}{(4.575,2.513)}
\gppoint{gp mark 2}{(5.659,3.022)}
\gppoint{gp mark 2}{(6.744,3.532)}
\gppoint{gp mark 2}{(7.829,3.830)}
\gppoint{gp mark 2}{(7.792,5.000)}
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,4.041)--(1.320,0.985)--(7.829,0.985)--(7.829,4.041)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{7.829cm}{4.041cm}}
\end{tikzpicture}
%% gnuplot variables


==> charts/numa.speedup.friendster-8.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p6 (Lua 5.3; terminal rev. Nov 2018, script rev. 107)
%% Fri May 22 16:54:02 2020
\path (0.000,0.000) rectangle (8.382,5.334);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,0.985)--(1.316,0.985);
\draw[gp path] (7.829,0.985)--(7.649,0.985);
\node[gp node right] at (0.952,0.985) {$1$};
\draw[gp path] (1.136,1.505)--(1.316,1.505);
\draw[gp path] (7.829,1.505)--(7.649,1.505);
\node[gp node right] at (0.952,1.505) {$2$};
\draw[gp path] (1.136,2.025)--(1.316,2.025);
\draw[gp path] (7.829,2.025)--(7.649,2.025);
\node[gp node right] at (0.952,2.025) {$4$};
\draw[gp path] (1.136,2.545)--(1.316,2.545);
\draw[gp path] (7.829,2.545)--(7.649,2.545);
\node[gp node right] at (0.952,2.545) {$8$};
\draw[gp path] (1.136,3.065)--(1.316,3.065);
\draw[gp path] (7.829,3.065)--(7.649,3.065);
\node[gp node right] at (0.952,3.065) {$16$};
\draw[gp path] (1.136,3.585)--(1.316,3.585);
\draw[gp path] (7.829,3.585)--(7.649,3.585);
\node[gp node right] at (0.952,3.585) {$32$};
\draw[gp path] (1.136,4.105)--(1.316,4.105);
\draw[gp path] (7.829,4.105)--(7.649,4.105);
\node[gp node right] at (0.952,4.105) {$64$};
\draw[gp path] (1.136,0.985)--(1.136,1.165);
\draw[gp path] (1.136,4.409)--(1.136,4.229);
\node[gp node center] at (1.136,0.677) {1};
\draw[gp path] (2.092,0.985)--(2.092,1.165);
\draw[gp path] (2.092,4.409)--(2.092,4.229);
\node[gp node center] at (2.092,0.677) {2};
\draw[gp path] (3.048,0.985)--(3.048,1.165);
\draw[gp path] (3.048,4.409)--(3.048,4.229);
\node[gp node center] at (3.048,0.677) {4};
\draw[gp path] (4.004,0.985)--(4.004,1.165);
\draw[gp path] (4.004,4.409)--(4.004,4.229);
\node[gp node center] at (4.004,0.677) {8};
\draw[gp path] (4.961,0.985)--(4.961,1.165);
\draw[gp path] (4.961,4.409)--(4.961,4.229);
\node[gp node center] at (4.961,0.677) {16};
\draw[gp path] (5.917,0.985)--(5.917,1.165);
\draw[gp path] (5.917,4.409)--(5.917,4.229);
\node[gp node center] at (5.917,0.677) {32};
\draw[gp path] (6.873,0.985)--(6.873,1.165);
\draw[gp path] (6.873,4.409)--(6.873,4.229);
\node[gp node center] at (6.873,0.677) {64};
\draw[gp path] (7.829,0.985)--(7.829,1.165);
\draw[gp path] (7.829,4.409)--(7.829,4.229);
\node[gp node center] at (7.829,0.677) {96};
\draw[gp path] (1.136,4.409)--(1.136,0.985)--(7.829,0.985)--(7.829,4.409)--cycle;
\node[gp node center,rotate=-270] at (0.276,2.697) {Relative Performance};
\node[gp node center] at (4.482,0.215) {No. of Threads};
\node[gp node right] at (3.198,5.000) {\textsf{knori}};
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (3.382,5.000)--(4.298,5.000);
\draw[gp path] (1.136,0.985)--(2.092,1.505)--(3.048,1.883)--(4.004,2.363)--(4.961,2.925)%
  --(5.917,3.367)--(6.873,3.689)--(7.829,3.959);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.136,0.985)}
\gppoint{gp mark 1}{(2.092,1.505)}
\gppoint{gp mark 1}{(3.048,1.883)}
\gppoint{gp mark 1}{(4.004,2.363)}
\gppoint{gp mark 1}{(4.961,2.925)}
\gppoint{gp mark 1}{(5.917,3.367)}
\gppoint{gp mark 1}{(6.873,3.689)}
\gppoint{gp mark 1}{(7.829,3.959)}
\gppoint{gp mark 1}{(3.840,5.000)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.198,4.692) {NUMA-oblivious};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (3.382,4.692)--(4.298,4.692);
\draw[gp path] (1.136,0.985)--(2.092,1.024)--(3.048,1.203)--(4.004,1.417)--(4.961,1.500)%
  --(5.917,2.126)--(6.873,2.494)--(7.829,2.775);
\gppoint{gp mark 1}{(1.136,0.985)}
\gppoint{gp mark 1}{(2.092,1.024)}
\gppoint{gp mark 1}{(3.048,1.203)}
\gppoint{gp mark 1}{(4.004,1.417)}
\gppoint{gp mark 1}{(4.961,1.500)}
\gppoint{gp mark 1}{(5.917,2.126)}
\gppoint{gp mark 1}{(6.873,2.494)}
\gppoint{gp mark 1}{(7.829,2.775)}
\gppoint{gp mark 1}{(3.840,4.692)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (7.058,5.000) {Linear (Ideal)};
\gpcolor{rgb color={0.000,1.000,1.000}}
\gpsetdashtype{gp dt 3}
\gpsetlinewidth{2.00}
\draw[gp path] (7.242,5.000)--(8.158,5.000);
\draw[gp path] (1.136,0.985)--(2.092,1.505)--(3.048,2.025)--(4.004,2.545)--(4.961,3.065)%
  --(5.917,3.585)--(6.873,4.105)--(7.829,4.409);
\gppoint{gp mark 2}{(1.136,0.985)}
\gppoint{gp mark 2}{(2.092,1.505)}
\gppoint{gp mark 2}{(3.048,2.025)}
\gppoint{gp mark 2}{(4.004,2.545)}
\gppoint{gp mark 2}{(4.961,3.065)}
\gppoint{gp mark 2}{(5.917,3.585)}
\gppoint{gp mark 2}{(6.873,4.105)}
\gppoint{gp mark 2}{(7.829,4.409)}
\gppoint{gp mark 2}{(7.700,5.000)}
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,4.409)--(1.136,0.985)--(7.829,0.985)--(7.829,4.409)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.136cm}{0.985cm}}{\pgfpoint{7.829cm}{4.409cm}}
\end{tikzpicture}
%% gnuplot variables


==> charts/perf.all.friendster-32.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p6 (Lua 5.3; terminal rev. Nov 2018, script rev. 107)
%% Mon Feb 11 02:28:50 2019
\path (0.000,0.000) rectangle (8.382,6.096);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.616)--(1.684,0.616);
\draw[gp path] (7.829,0.616)--(7.649,0.616);
\node[gp node right] at (1.320,0.616) {$1$};
\draw[gp path] (1.504,1.011)--(1.594,1.011);
\draw[gp path] (7.829,1.011)--(7.739,1.011);
\draw[gp path] (1.504,1.242)--(1.594,1.242);
\draw[gp path] (7.829,1.242)--(7.739,1.242);
\draw[gp path] (1.504,1.407)--(1.594,1.407);
\draw[gp path] (7.829,1.407)--(7.739,1.407);
\draw[gp path] (1.504,1.534)--(1.594,1.534);
\draw[gp path] (7.829,1.534)--(7.739,1.534);
\draw[gp path] (1.504,1.638)--(1.594,1.638);
\draw[gp path] (7.829,1.638)--(7.739,1.638);
\draw[gp path] (1.504,1.726)--(1.594,1.726);
\draw[gp path] (7.829,1.726)--(7.739,1.726);
\draw[gp path] (1.504,1.802)--(1.594,1.802);
\draw[gp path] (7.829,1.802)--(7.739,1.802);
\draw[gp path] (1.504,1.869)--(1.594,1.869);
\draw[gp path] (7.829,1.869)--(7.739,1.869);
\draw[gp path] (1.504,1.929)--(1.684,1.929);
\draw[gp path] (7.829,1.929)--(7.649,1.929);
\node[gp node right] at (1.320,1.929) {$10$};
\draw[gp path] (1.504,2.324)--(1.594,2.324);
\draw[gp path] (7.829,2.324)--(7.739,2.324);
\draw[gp path] (1.504,2.555)--(1.594,2.555);
\draw[gp path] (7.829,2.555)--(7.739,2.555);
\draw[gp path] (1.504,2.720)--(1.594,2.720);
\draw[gp path] (7.829,2.720)--(7.739,2.720);
\draw[gp path] (1.504,2.847)--(1.594,2.847);
\draw[gp path] (7.829,2.847)--(7.739,2.847);
\draw[gp path] (1.504,2.951)--(1.594,2.951);
\draw[gp path] (7.829,2.951)--(7.739,2.951);
\draw[gp path] (1.504,3.039)--(1.594,3.039);
\draw[gp path] (7.829,3.039)--(7.739,3.039);
\draw[gp path] (1.504,3.115)--(1.594,3.115);
\draw[gp path] (7.829,3.115)--(7.739,3.115);
\draw[gp path] (1.504,3.182)--(1.594,3.182);
\draw[gp path] (7.829,3.182)--(7.739,3.182);
\draw[gp path] (1.504,3.242)--(1.684,3.242);
\draw[gp path] (7.829,3.242)--(7.649,3.242);
\node[gp node right] at (1.320,3.242) {$100$};
\draw[gp path] (1.504,3.637)--(1.594,3.637);
\draw[gp path] (7.829,3.637)--(7.739,3.637);
\draw[gp path] (1.504,3.868)--(1.594,3.868);
\draw[gp path] (7.829,3.868)--(7.739,3.868);
\draw[gp path] (1.504,4.033)--(1.594,4.033);
\draw[gp path] (7.829,4.033)--(7.739,4.033);
\draw[gp path] (1.504,4.160)--(1.594,4.160);
\draw[gp path] (7.829,4.160)--(7.739,4.160);
\draw[gp path] (1.504,4.264)--(1.594,4.264);
\draw[gp path] (7.829,4.264)--(7.739,4.264);
\draw[gp path] (1.504,4.352)--(1.594,4.352);
\draw[gp path] (7.829,4.352)--(7.739,4.352);
\draw[gp path] (1.504,4.428)--(1.594,4.428);
\draw[gp path] (7.829,4.428)--(7.739,4.428);
\draw[gp path] (1.504,4.495)--(1.594,4.495);
\draw[gp path] (7.829,4.495)--(7.739,4.495);
\draw[gp path] (1.504,4.555)--(1.684,4.555);
\draw[gp path] (7.829,4.555)--(7.649,4.555);
\node[gp node right] at (1.320,4.555) {$1000$};
\draw[gp path] (2.769,0.616)--(2.769,0.796);
\draw[gp path] (2.769,4.555)--(2.769,4.375);
\node[gp node center] at (2.769,0.308) {k=10};
\draw[gp path] (4.034,0.616)--(4.034,0.796);
\draw[gp path] (4.034,4.555)--(4.034,4.375);
\node[gp node center] at (4.034,0.308) {k=20};
\draw[gp path] (5.299,0.616)--(5.299,0.796);
\draw[gp path] (5.299,4.555)--(5.299,4.375);
\node[gp node center] at (5.299,0.308) {k=50};
\draw[gp path] (6.564,0.616)--(6.564,0.796);
\draw[gp path] (6.564,4.555)--(6.564,4.375);
\node[gp node center] at (6.564,0.308) {k=100};
\draw[gp path] (1.504,4.555)--(1.504,0.616)--(7.829,0.616)--(7.829,4.555)--cycle;
\node[gp node center,rotate=-270] at (0.276,2.585) {Log Time (sec)};
\node[gp node right] at (3.382,5.762) {\textsf{knor}};
\def\gpfillpath{(3.566,5.685)--(4.482,5.685)--(4.482,5.839)--(3.566,5.839)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,1.000,0.000},gp pattern 0,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.566,5.685)--(4.482,5.685)--(4.482,5.839)--(3.566,5.839)--cycle;
\def\gpfillpath{(2.326,0.616)--(2.454,0.616)--(2.454,1.492)--(2.326,1.492)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,1.000,0.000},gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (2.326,0.616)--(2.326,1.491)--(2.453,1.491)--(2.453,0.616)--cycle;
\def\gpfillpath{(3.591,0.616)--(3.719,0.616)--(3.719,1.902)--(3.591,1.902)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,1.000,0.000},gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (3.591,0.616)--(3.591,1.901)--(3.718,1.901)--(3.718,0.616)--cycle;
\def\gpfillpath{(4.856,0.616)--(4.984,0.616)--(4.984,2.540)--(4.856,2.540)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,1.000,0.000},gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (4.856,0.616)--(4.856,2.539)--(4.983,2.539)--(4.983,0.616)--cycle;
\def\gpfillpath{(6.121,0.616)--(6.249,0.616)--(6.249,3.024)--(6.121,3.024)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,1.000,0.000},gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (6.121,0.616)--(6.121,3.023)--(6.248,3.023)--(6.248,0.616)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.382,5.454) {\textsf{sk-means}};
\def\gpfillpath{(3.566,5.377)--(4.482,5.377)--(4.482,5.531)--(3.566,5.531)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.620,0.451},gp pattern 1,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (3.566,5.377)--(4.482,5.377)--(4.482,5.531)--(3.566,5.531)--cycle;
\def\gpfillpath{(2.453,0.616)--(2.580,0.616)--(2.580,2.287)--(2.453,2.287)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.620,0.451},gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (2.453,0.616)--(2.453,2.286)--(2.579,2.286)--(2.579,0.616)--cycle;
\def\gpfillpath{(3.718,0.616)--(3.845,0.616)--(3.845,2.642)--(3.718,2.642)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.620,0.451},gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (3.718,0.616)--(3.718,2.641)--(3.844,2.641)--(3.844,0.616)--cycle;
\def\gpfillpath{(4.983,0.616)--(5.110,0.616)--(5.110,3.152)--(4.983,3.152)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.620,0.451},gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (4.983,0.616)--(4.983,3.151)--(5.109,3.151)--(5.109,0.616)--cycle;
\def\gpfillpath{(6.248,0.616)--(6.375,0.616)--(6.375,3.527)--(6.248,3.527)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.620,0.451},gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (6.248,0.616)--(6.248,3.526)--(6.374,3.526)--(6.374,0.616)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.382,5.146) {\textsf{k-means++}};
\def\gpfillpath{(3.566,5.069)--(4.482,5.069)--(4.482,5.223)--(3.566,5.223)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.337,0.706,0.914},gp pattern 2,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (3.566,5.069)--(4.482,5.069)--(4.482,5.223)--(3.566,5.223)--cycle;
\def\gpfillpath{(2.579,0.616)--(2.707,0.616)--(2.707,2.464)--(2.579,2.464)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.337,0.706,0.914},gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (2.579,0.616)--(2.579,2.463)--(2.706,2.463)--(2.706,0.616)--cycle;
\def\gpfillpath{(3.844,0.616)--(3.972,0.616)--(3.972,2.743)--(3.844,2.743)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.337,0.706,0.914},gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (3.844,0.616)--(3.844,2.742)--(3.971,2.742)--(3.971,0.616)--cycle;
\def\gpfillpath{(5.109,0.616)--(5.237,0.616)--(5.237,3.206)--(5.109,3.206)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.337,0.706,0.914},gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (5.109,0.616)--(5.109,3.205)--(5.236,3.205)--(5.236,0.616)--cycle;
\def\gpfillpath{(6.374,0.616)--(6.502,0.616)--(6.502,3.555)--(6.374,3.555)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.337,0.706,0.914},gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (6.374,0.616)--(6.374,3.554)--(6.501,3.554)--(6.501,0.616)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.382,4.838) {\textsf{fc-means}};
\def\gpfillpath{(3.566,4.761)--(4.482,4.761)--(4.482,4.915)--(3.566,4.915)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.902,0.624,0.000},gp pattern 3,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (3.566,4.761)--(4.482,4.761)--(4.482,4.915)--(3.566,4.915)--cycle;
\def\gpfillpath{(2.706,0.616)--(2.833,0.616)--(2.833,3.125)--(2.706,3.125)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.902,0.624,0.000},gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (2.706,0.616)--(2.706,3.124)--(2.832,3.124)--(2.832,0.616)--cycle;
\def\gpfillpath{(3.971,0.616)--(4.098,0.616)--(4.098,3.413)--(3.971,3.413)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.902,0.624,0.000},gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (3.971,0.616)--(3.971,3.412)--(4.097,3.412)--(4.097,0.616)--cycle;
\def\gpfillpath{(5.236,0.616)--(5.363,0.616)--(5.363,3.957)--(5.236,3.957)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.902,0.624,0.000},gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (5.236,0.616)--(5.236,3.956)--(5.362,3.956)--(5.362,0.616)--cycle;
\def\gpfillpath{(6.501,0.616)--(6.628,0.616)--(6.628,4.327)--(6.501,4.327)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.902,0.624,0.000},gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (6.501,0.616)--(6.501,4.326)--(6.627,4.326)--(6.627,0.616)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.506,5.762) {\textsf{mb-kmeans}};
\def\gpfillpath{(6.690,5.685)--(7.606,5.685)--(7.606,5.839)--(6.690,5.839)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.941,0.894,0.259},gp pattern 4,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (6.690,5.685)--(7.606,5.685)--(7.606,5.839)--(6.690,5.839)--cycle;
\def\gpfillpath{(2.832,0.616)--(2.960,0.616)--(2.960,2.686)--(2.832,2.686)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.941,0.894,0.259},gp pattern 4,pattern color=.} \gpfillpath;
\draw[gp path] (2.832,0.616)--(2.832,2.685)--(2.959,2.685)--(2.959,0.616)--cycle;
\def\gpfillpath{(4.097,0.616)--(4.225,0.616)--(4.225,2.712)--(4.097,2.712)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.941,0.894,0.259},gp pattern 4,pattern color=.} \gpfillpath;
\draw[gp path] (4.097,0.616)--(4.097,2.711)--(4.224,2.711)--(4.224,0.616)--cycle;
\def\gpfillpath{(5.362,0.616)--(5.490,0.616)--(5.490,2.828)--(5.362,2.828)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.941,0.894,0.259},gp pattern 4,pattern color=.} \gpfillpath;
\draw[gp path] (5.362,0.616)--(5.362,2.827)--(5.489,2.827)--(5.489,0.616)--cycle;
\def\gpfillpath{(6.627,0.616)--(6.755,0.616)--(6.755,2.930)--(6.627,2.930)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.941,0.894,0.259},gp pattern 4,pattern color=.} \gpfillpath;
\draw[gp path] (6.627,0.616)--(6.627,2.929)--(6.754,2.929)--(6.754,0.616)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.506,5.454) {\textsf{h-means}};
\def\gpfillpath{(6.690,5.377)--(7.606,5.377)--(7.606,5.531)--(6.690,5.531)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.447,0.698},gp pattern 5,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (6.690,5.377)--(7.606,5.377)--(7.606,5.531)--(6.690,5.531)--cycle;
\def\gpfillpath{(2.959,0.616)--(3.086,0.616)--(3.086,2.179)--(2.959,2.179)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.447,0.698},gp pattern 5,pattern color=.} \gpfillpath;
\draw[gp path] (2.959,0.616)--(2.959,2.178)--(3.085,2.178)--(3.085,0.616)--cycle;
\def\gpfillpath{(4.224,0.616)--(4.351,0.616)--(4.351,2.329)--(4.224,2.329)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.447,0.698},gp pattern 5,pattern color=.} \gpfillpath;
\draw[gp path] (4.224,0.616)--(4.224,2.328)--(4.350,2.328)--(4.350,0.616)--cycle;
\def\gpfillpath{(5.489,0.616)--(5.616,0.616)--(5.616,2.457)--(5.489,2.457)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.447,0.698},gp pattern 5,pattern color=.} \gpfillpath;
\draw[gp path] (5.489,0.616)--(5.489,2.456)--(5.615,2.456)--(5.615,0.616)--cycle;
\def\gpfillpath{(6.754,0.616)--(6.881,0.616)--(6.881,2.561)--(6.754,2.561)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.447,0.698},gp pattern 5,pattern color=.} \gpfillpath;
\draw[gp path] (6.754,0.616)--(6.754,2.560)--(6.880,2.560)--(6.880,0.616)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.506,5.146) {\textsf{x-means}};
\def\gpfillpath{(6.690,5.069)--(7.606,5.069)--(7.606,5.223)--(6.690,5.223)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.898,0.118,0.063},gp pattern 6,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.898,0.118,0.063}}
\draw[gp path] (6.690,5.069)--(7.606,5.069)--(7.606,5.223)--(6.690,5.223)--cycle;
\def\gpfillpath{(3.085,0.616)--(3.213,0.616)--(3.213,2.381)--(3.085,2.381)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.898,0.118,0.063},gp pattern 6,pattern color=.} \gpfillpath;
\draw[gp path] (3.085,0.616)--(3.085,2.380)--(3.212,2.380)--(3.212,0.616)--cycle;
\def\gpfillpath{(4.350,0.616)--(4.478,0.616)--(4.478,2.517)--(4.350,2.517)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.898,0.118,0.063},gp pattern 6,pattern color=.} \gpfillpath;
\draw[gp path] (4.350,0.616)--(4.350,2.516)--(4.477,2.516)--(4.477,0.616)--cycle;
\def\gpfillpath{(5.615,0.616)--(5.743,0.616)--(5.743,2.654)--(5.615,2.654)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.898,0.118,0.063},gp pattern 6,pattern color=.} \gpfillpath;
\draw[gp path] (5.615,0.616)--(5.615,2.653)--(5.742,2.653)--(5.742,0.616)--cycle;
\def\gpfillpath{(6.880,0.616)--(7.008,0.616)--(7.008,2.735)--(6.880,2.735)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.898,0.118,0.063},gp pattern 6,pattern color=.} \gpfillpath;
\draw[gp path] (6.880,0.616)--(6.880,2.734)--(7.007,2.734)--(7.007,0.616)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.506,4.838) {\textsf{g-means}};
\def\gpfillpath{(6.690,4.761)--(7.606,4.761)--(7.606,4.915)--(6.690,4.915)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,0.000},gp pattern 7,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (6.690,4.761)--(7.606,4.761)--(7.606,4.915)--(6.690,4.915)--cycle;
\def\gpfillpath{(3.212,0.616)--(3.339,0.616)--(3.339,2.847)--(3.212,2.847)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,0.000},gp pattern 7,pattern color=.} \gpfillpath;
\draw[gp path] (3.212,0.616)--(3.212,2.846)--(3.338,2.846)--(3.338,0.616)--cycle;
\def\gpfillpath{(4.477,0.616)--(4.604,0.616)--(4.604,3.066)--(4.477,3.066)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,0.000},gp pattern 7,pattern color=.} \gpfillpath;
\draw[gp path] (4.477,0.616)--(4.477,3.065)--(4.603,3.065)--(4.603,0.616)--cycle;
\def\gpfillpath{(5.742,0.616)--(5.869,0.616)--(5.869,3.256)--(5.742,3.256)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,0.000},gp pattern 7,pattern color=.} \gpfillpath;
\draw[gp path] (5.742,0.616)--(5.742,3.255)--(5.868,3.255)--(5.868,0.616)--cycle;
\def\gpfillpath{(7.007,0.616)--(7.134,0.616)--(7.134,3.512)--(7.007,3.512)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,0.000},gp pattern 7,pattern color=.} \gpfillpath;
\draw[gp path] (7.007,0.616)--(7.007,3.511)--(7.133,3.511)--(7.133,0.616)--cycle;
\gpcolor{color=gp lt color border}
\draw[gp path] (1.504,4.555)--(1.504,0.616)--(7.829,0.616)--(7.829,4.555)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.616cm}}{\pgfpoint{7.829cm}{4.555cm}}
\end{tikzpicture}
%% gnuplot variables


==> charts/perf.iter.dist.friendster8.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p6 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Tue 01 Nov 2016 11:24:12 PM EDT
\path (0.000,0.000) rectangle (8.382,4.826);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.952,1.186)--(1.132,1.186);
\draw[gp path] (7.829,1.186)--(7.649,1.186);
\node[gp node right] at (0.768,1.186) {2};
\draw[gp path] (0.952,1.866)--(1.132,1.866);
\draw[gp path] (7.829,1.866)--(7.649,1.866);
\node[gp node right] at (0.768,1.866) {4};
\draw[gp path] (0.952,2.545)--(1.132,2.545);
\draw[gp path] (7.829,2.545)--(7.649,2.545);
\node[gp node right] at (0.768,2.545) {6};
\draw[gp path] (0.952,3.225)--(1.132,3.225);
\draw[gp path] (7.829,3.225)--(7.649,3.225);
\node[gp node right] at (0.768,3.225) {8};
\draw[gp path] (3.244,0.616)--(3.244,0.796);
\draw[gp path] (3.244,3.225)--(3.244,3.045);
\node[gp node center] at (3.244,0.308) {48};
\draw[gp path] (5.537,0.616)--(5.537,0.796);
\draw[gp path] (5.537,3.225)--(5.537,3.045);
\node[gp node center] at (5.537,0.308) {64};
\draw[gp path] (0.952,3.225)--(0.952,0.616)--(7.829,0.616)--(7.829,3.225)--cycle;
\node[gp node center,rotate=-270] at (0.246,1.920) {Time/iter (sec)};
\node[gp node right] at (3.106,4.492) {MLlib-EC2};
\def\gpfillpath{(3.290,4.415)--(4.206,4.415)--(4.206,4.569)--(3.290,4.569)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (3.290,4.415)--(4.206,4.415)--(4.206,4.569)--(3.290,4.569)--cycle;
\def\gpfillpath{(2.589,0.616)--(2.918,0.616)--(2.918,2.926)--(2.589,2.926)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (2.589,0.616)--(2.589,2.925)--(2.917,2.925)--(2.917,0.616)--cycle;
\def\gpfillpath{(4.882,0.616)--(5.210,0.616)--(5.210,2.649)--(4.882,2.649)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (4.882,0.616)--(4.882,2.648)--(5.209,2.648)--(5.209,0.616)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.106,4.184) {MPI};
\def\gpfillpath{(3.290,4.107)--(4.206,4.107)--(4.206,4.261)--(3.290,4.261)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (3.290,4.107)--(4.206,4.107)--(4.206,4.261)--(3.290,4.261)--cycle;
\def\gpfillpath{(2.917,0.616)--(3.245,0.616)--(3.245,1.579)--(2.917,1.579)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (2.917,0.616)--(2.917,1.578)--(3.244,1.578)--(3.244,0.616)--cycle;
\def\gpfillpath{(5.209,0.616)--(5.538,0.616)--(5.538,1.364)--(5.209,1.364)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (5.209,0.616)--(5.209,1.363)--(5.537,1.363)--(5.537,0.616)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.106,3.876) {k$D$m};
\def\gpfillpath{(3.290,3.799)--(4.206,3.799)--(4.206,3.953)--(3.290,3.953)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (3.290,3.799)--(4.206,3.799)--(4.206,3.953)--(3.290,3.953)--cycle;
\def\gpfillpath{(3.244,0.616)--(3.573,0.616)--(3.573,1.169)--(3.244,1.169)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (3.244,0.616)--(3.244,1.168)--(3.572,1.168)--(3.572,0.616)--cycle;
\def\gpfillpath{(5.537,0.616)--(5.865,0.616)--(5.865,1.058)--(5.537,1.058)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (5.537,0.616)--(5.537,1.057)--(5.864,1.057)--(5.864,0.616)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.046,4.492) {MPI$_T$};
\def\gpfillpath{(6.230,4.415)--(7.146,4.415)--(7.146,4.569)--(6.230,4.569)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 3,gp pattern 3,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 3}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (6.230,4.415)--(7.146,4.415)--(7.146,4.569)--(6.230,4.569)--cycle;
\def\gpfillpath{(3.572,0.616)--(3.900,0.616)--(3.900,0.779)--(3.572,0.779)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 3,gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (3.572,0.616)--(3.572,0.778)--(3.899,0.778)--(3.899,0.616)--cycle;
\def\gpfillpath{(5.864,0.616)--(6.193,0.616)--(6.193,0.748)--(5.864,0.748)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 3,gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (5.864,0.616)--(5.864,0.747)--(6.192,0.747)--(6.192,0.616)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.046,4.184) {k$D$m$_T$};
\def\gpfillpath{(6.230,4.107)--(7.146,4.107)--(7.146,4.261)--(6.230,4.261)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 4,gp pattern 4,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 4}
\gpsetlinetype{gp lt plot 4}
\draw[gp path] (6.230,4.107)--(7.146,4.107)--(7.146,4.261)--(6.230,4.261)--cycle;
\def\gpfillpath{(3.899,0.616)--(4.228,0.616)--(4.228,0.665)--(3.899,0.665)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 4,gp pattern 4,pattern color=.} \gpfillpath;
\draw[gp path] (3.899,0.616)--(3.899,0.664)--(4.227,0.664)--(4.227,0.616)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (0.952,3.225)--(0.952,0.616)--(7.829,0.616)--(7.829,3.225)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.952cm}{0.616cm}}{\pgfpoint{7.829cm}{3.225cm}}
\end{tikzpicture}
%% gnuplot variables


==> charts/perf.iter.dist.friendsterX.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p6 (Lua 5.3; terminal rev. Nov 2018, script rev. 107)
%% Fri Jul 12 13:19:23 2019
\path (0.000,0.000) rectangle (9.144,4.826);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.952,0.985)--(1.132,0.985);
\draw[gp path] (4.019,0.985)--(3.839,0.985);
\node[gp node right] at (0.768,0.985) {$0$};
\draw[gp path] (0.952,1.427)--(1.132,1.427);
\draw[gp path] (4.019,1.427)--(3.839,1.427);
\node[gp node right] at (0.768,1.427) {$1$};
\draw[gp path] (0.952,1.868)--(1.132,1.868);
\draw[gp path] (4.019,1.868)--(3.839,1.868);
\node[gp node right] at (0.768,1.868) {$2$};
\draw[gp path] (0.952,2.310)--(1.132,2.310);
\draw[gp path] (4.019,2.310)--(3.839,2.310);
\node[gp node right] at (0.768,2.310) {$3$};
\draw[gp path] (0.952,2.751)--(1.132,2.751);
\draw[gp path] (4.019,2.751)--(3.839,2.751);
\node[gp node right] at (0.768,2.751) {$4$};
\draw[gp path] (0.952,3.193)--(1.132,3.193);
\draw[gp path] (4.019,3.193)--(3.839,3.193);
\node[gp node right] at (0.768,3.193) {$5$};
\draw[gp path] (0.952,3.634)--(1.132,3.634);
\draw[gp path] (4.019,3.634)--(3.839,3.634);
\node[gp node right] at (0.768,3.634) {$6$};
\draw[gp path] (0.952,4.076)--(1.132,4.076);
\draw[gp path] (4.019,4.076)--(3.839,4.076);
\node[gp node right] at (0.768,4.076) {$7$};
\draw[gp path] (0.952,4.517)--(1.132,4.517);
\draw[gp path] (4.019,4.517)--(3.839,4.517);
\node[gp node right] at (0.768,4.517) {$8$};
\draw[gp path] (1.974,0.985)--(1.974,1.165);
\draw[gp path] (1.974,4.517)--(1.974,4.337);
\node[gp node center] at (1.974,0.677) {48};
\draw[gp path] (2.997,0.985)--(2.997,1.165);
\draw[gp path] (2.997,4.517)--(2.997,4.337);
\node[gp node center] at (2.997,0.677) {64};
\draw[gp path] (0.952,4.517)--(0.952,0.985)--(4.019,0.985)--(4.019,4.517)--cycle;
\node[gp node center,rotate=-270] at (0.276,2.751) {Time/iter (sec)};
\node[gp node center] at (2.485,0.215) {No. Cores};
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (1.682,0.985)--(1.829,0.985)--(1.829,1.191)--(1.682,1.191)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (2.705,0.985)--(2.852,0.985)--(2.852,1.129)--(2.705,1.129)--cycle;
\gpfill{rgb color={1.000,0.412,0.706},color=.!50} (1.828,0.985)--(1.975,0.985)--(1.975,1.339)--(1.828,1.339)--cycle;
\gpfill{rgb color={1.000,0.412,0.706},color=.!50} (2.851,0.985)--(2.998,0.985)--(2.998,1.299)--(2.851,1.299)--cycle;
\def\gpfillpath{(1.974,0.985)--(2.121,0.985)--(2.121,1.845)--(1.974,1.845)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.498,1.000,0.831},gp pattern 3,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.498,1.000,0.831}}
\draw[gp path] (1.974,0.985)--(1.974,1.844)--(2.120,1.844)--(2.120,0.985)--cycle;
\def\gpfillpath{(2.997,0.985)--(3.144,0.985)--(3.144,1.702)--(2.997,1.702)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.498,1.000,0.831},gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (2.997,0.985)--(2.997,1.701)--(3.143,1.701)--(3.143,0.985)--cycle;
\gpfill{rgb color={1.000,0.000,1.000},color=.!50} (2.120,0.985)--(2.267,0.985)--(2.267,2.378)--(2.120,2.378)--cycle;
\gpfill{rgb color={1.000,0.000,1.000},color=.!50} (3.143,0.985)--(3.290,0.985)--(3.290,2.100)--(3.143,2.100)--cycle;
\def\gpfillpath{(2.266,0.985)--(2.413,0.985)--(2.413,4.128)--(2.266,4.128)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.294,0.000,0.510},gp pattern 6,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.294,0.000,0.510}}
\draw[gp path] (2.266,0.985)--(2.266,4.127)--(2.412,4.127)--(2.412,0.985)--cycle;
\def\gpfillpath{(3.289,0.985)--(3.436,0.985)--(3.436,3.768)--(3.289,3.768)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.294,0.000,0.510},gp pattern 6,pattern color=.} \gpfillpath;
\draw[gp path] (3.289,0.985)--(3.289,3.767)--(3.435,3.767)--(3.435,0.985)--cycle;
\gpcolor{color=gp lt color border}
\draw[gp path] (0.952,4.517)--(0.952,0.985)--(4.019,0.985)--(4.019,4.517)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.952cm}{0.985cm}}{\pgfpoint{4.019cm}{4.517cm}}
\draw[gp path] (5.400,0.985)--(5.580,0.985);
\draw[gp path] (8.591,0.985)--(8.411,0.985);
\node[gp node right] at (5.216,0.985) {$0$};
\draw[gp path] (5.400,1.338)--(5.580,1.338);
\draw[gp path] (8.591,1.338)--(8.411,1.338);
\node[gp node right] at (5.216,1.338) {$1$};
\draw[gp path] (5.400,1.691)--(5.580,1.691);
\draw[gp path] (8.591,1.691)--(8.411,1.691);
\node[gp node right] at (5.216,1.691) {$2$};
\draw[gp path] (5.400,2.045)--(5.580,2.045);
\draw[gp path] (8.591,2.045)--(8.411,2.045);
\node[gp node right] at (5.216,2.045) {$3$};
\draw[gp path] (5.400,2.398)--(5.580,2.398);
\draw[gp path] (8.591,2.398)--(8.411,2.398);
\node[gp node right] at (5.216,2.398) {$4$};
\draw[gp path] (5.400,2.751)--(5.580,2.751);
\draw[gp path] (8.591,2.751)--(8.411,2.751);
\node[gp node right] at (5.216,2.751) {$5$};
\draw[gp path] (5.400,3.104)--(5.580,3.104);
\draw[gp path] (8.591,3.104)--(8.411,3.104);
\node[gp node right] at (5.216,3.104) {$6$};
\draw[gp path] (5.400,3.457)--(5.580,3.457);
\draw[gp path] (8.591,3.457)--(8.411,3.457);
\node[gp node right] at (5.216,3.457) {$7$};
\draw[gp path] (5.400,3.811)--(5.580,3.811);
\draw[gp path] (8.591,3.811)--(8.411,3.811);
\node[gp node right] at (5.216,3.811) {$8$};
\draw[gp path] (5.400,4.164)--(5.580,4.164);
\draw[gp path] (8.591,4.164)--(8.411,4.164);
\node[gp node right] at (5.216,4.164) {$9$};
\draw[gp path] (5.400,4.517)--(5.580,4.517);
\draw[gp path] (8.591,4.517)--(8.411,4.517);
\node[gp node right] at (5.216,4.517) {$10$};
\draw[gp path] (6.198,0.985)--(6.198,1.165);
\draw[gp path] (6.198,4.517)--(6.198,4.337);
\node[gp node center] at (6.198,0.677) {48};
\draw[gp path] (6.996,0.985)--(6.996,1.165);
\draw[gp path] (6.996,4.517)--(6.996,4.337);
\node[gp node center] at (6.996,0.677) {96};
\draw[gp path] (7.793,0.985)--(7.793,1.165);
\draw[gp path] (7.793,4.517)--(7.793,4.337);
\node[gp node center] at (7.793,0.677) {126};
\draw[gp path] (5.400,4.517)--(5.400,0.985)--(8.591,0.985)--(8.591,4.517)--cycle;
\node[gp node center] at (6.995,0.215) {No. Cores};
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (5.970,0.985)--(6.085,0.985)--(6.085,1.179)--(5.970,1.179)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (6.768,0.985)--(6.883,0.985)--(6.883,1.106)--(6.768,1.106)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (7.565,0.985)--(7.680,0.985)--(7.680,1.066)--(7.565,1.066)--cycle;
\gpfill{rgb color={1.000,0.412,0.706},color=.!50} (6.084,0.985)--(6.199,0.985)--(6.199,1.193)--(6.084,1.193)--cycle;
\gpfill{rgb color={1.000,0.412,0.706},color=.!50} (6.882,0.985)--(6.997,0.985)--(6.997,1.119)--(6.882,1.119)--cycle;
\gpfill{rgb color={1.000,0.412,0.706},color=.!50} (7.679,0.985)--(7.794,0.985)--(7.794,1.096)--(7.679,1.096)--cycle;
\def\gpfillpath{(6.198,0.985)--(6.313,0.985)--(6.313,2.812)--(6.198,2.812)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.498,1.000,0.831},gp pattern 3,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.498,1.000,0.831}}
\draw[gp path] (6.198,0.985)--(6.198,2.811)--(6.312,2.811)--(6.312,0.985)--cycle;
\def\gpfillpath{(6.996,0.985)--(7.110,0.985)--(7.110,2.050)--(6.996,2.050)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.498,1.000,0.831},gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (6.996,0.985)--(6.996,2.049)--(7.109,2.049)--(7.109,0.985)--cycle;
\def\gpfillpath{(7.793,0.985)--(7.908,0.985)--(7.908,1.838)--(7.793,1.838)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.498,1.000,0.831},gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (7.793,0.985)--(7.793,1.837)--(7.907,1.837)--(7.907,0.985)--cycle;
\gpfill{rgb color={1.000,0.000,1.000},color=.!50} (6.312,0.985)--(6.427,0.985)--(6.427,3.720)--(6.312,3.720)--cycle;
\gpfill{rgb color={1.000,0.000,1.000},color=.!50} (7.109,0.985)--(7.224,0.985)--(7.224,2.639)--(7.109,2.639)--cycle;
\gpfill{rgb color={1.000,0.000,1.000},color=.!50} (7.907,0.985)--(8.022,0.985)--(8.022,2.098)--(7.907,2.098)--cycle;
\def\gpfillpath{(6.426,0.985)--(6.541,0.985)--(6.541,4.168)--(6.426,4.168)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.294,0.000,0.510},gp pattern 6,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.294,0.000,0.510}}
\draw[gp path] (6.426,0.985)--(6.426,4.167)--(6.540,4.167)--(6.540,0.985)--cycle;
\def\gpfillpath{(7.223,0.985)--(7.338,0.985)--(7.338,2.594)--(7.223,2.594)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.294,0.000,0.510},gp pattern 6,pattern color=.} \gpfillpath;
\draw[gp path] (7.223,0.985)--(7.223,2.593)--(7.337,2.593)--(7.337,0.985)--cycle;
\def\gpfillpath{(8.021,0.985)--(8.136,0.985)--(8.136,2.367)--(8.021,2.367)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.294,0.000,0.510},gp pattern 6,pattern color=.} \gpfillpath;
\draw[gp path] (8.021,0.985)--(8.021,2.366)--(8.135,2.366)--(8.135,0.985)--cycle;
\gpcolor{color=gp lt color border}
\draw[gp path] (5.400,4.517)--(5.400,0.985)--(8.591,0.985)--(8.591,4.517)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{5.400cm}{0.985cm}}{\pgfpoint{8.591cm}{4.517cm}}
\end{tikzpicture}
%% gnuplot variables


==> charts/perf.iter.dist.k10.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p6 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Tue 01 Nov 2016 01:42:41 PM EDT
\path (0.000,0.000) rectangle (8.382,4.826);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,2.043)--(1.500,2.043);
\draw[gp path] (7.829,2.043)--(7.649,2.043);
\node[gp node right] at (1.136,2.043) { 10};
\draw[gp path] (1.320,2.788)--(1.500,2.788);
\draw[gp path] (7.829,2.788)--(7.649,2.788);
\node[gp node right] at (1.136,2.788) { 20};
\draw[gp path] (1.320,3.533)--(1.500,3.533);
\draw[gp path] (7.829,3.533)--(7.649,3.533);
\node[gp node right] at (1.136,3.533) { 30};
\draw[gp path] (2.250,1.372)--(2.250,1.552);
\draw[gp path] (2.250,3.533)--(2.250,3.353);
\node[gp node left,rotate=-40] at (2.250,1.188) {k$||$means};
\draw[gp path] (3.180,1.372)--(3.180,1.552);
\draw[gp path] (3.180,3.533)--(3.180,3.353);
\node[gp node left,rotate=-40] at (3.180,1.188) {k$||$means$_T$};
\draw[gp path] (4.110,1.372)--(4.110,1.552);
\draw[gp path] (4.110,3.533)--(4.110,3.353);
\node[gp node left,rotate=-40] at (4.110,1.188) {SEM-k$_T^{RC}$};
\draw[gp path] (5.039,1.372)--(5.039,1.552);
\draw[gp path] (5.039,3.533)--(5.039,3.353);
\node[gp node left,rotate=-40] at (5.039,1.188) {k$D$m$_T$};
\draw[gp path] (5.969,1.372)--(5.969,1.552);
\draw[gp path] (5.969,3.533)--(5.969,3.353);
\node[gp node left,rotate=-40] at (5.969,1.188) {k$D$m};
\draw[gp path] (6.899,1.372)--(6.899,1.552);
\draw[gp path] (6.899,3.533)--(6.899,3.353);
\node[gp node left,rotate=-40] at (6.899,1.188) {MLlib-EC2};
\draw[gp path] (1.320,3.533)--(1.320,1.372)--(7.829,1.372)--(7.829,3.533)--cycle;
\node[gp node center,rotate=-270] at (0.246,2.452) {Time/iter (sec)};
\node[gp node right] at (3.290,4.492) {Friendster-$8$};
\def\gpfillpath{(3.474,4.415)--(4.390,4.415)--(4.390,4.569)--(3.474,4.569)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (3.474,4.415)--(4.390,4.415)--(4.390,4.569)--(3.474,4.569)--cycle;
\def\gpfillpath{(2.017,1.372)--(2.173,1.372)--(2.173,1.403)--(2.017,1.403)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (2.017,1.372)--(2.017,1.402)--(2.172,1.402)--(2.172,1.372)--cycle;
\def\gpfillpath{(3.877,1.372)--(4.033,1.372)--(4.033,1.387)--(3.877,1.387)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (3.877,1.372)--(3.877,1.386)--(4.032,1.386)--(4.032,1.372)--cycle;
\def\gpfillpath{(5.737,1.372)--(5.893,1.372)--(5.893,1.462)--(5.737,1.462)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (5.737,1.372)--(5.737,1.461)--(5.892,1.461)--(5.892,1.372)--cycle;
\def\gpfillpath{(6.667,1.372)--(6.823,1.372)--(6.823,1.601)--(6.667,1.601)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (6.667,1.372)--(6.667,1.600)--(6.822,1.600)--(6.822,1.372)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.290,4.184) {Friendster-$32$};
\def\gpfillpath{(3.474,4.107)--(4.390,4.107)--(4.390,4.261)--(3.474,4.261)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (3.474,4.107)--(4.390,4.107)--(4.390,4.261)--(3.474,4.261)--cycle;
\def\gpfillpath{(4.032,1.372)--(4.188,1.372)--(4.188,1.462)--(4.032,1.462)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (4.032,1.372)--(4.032,1.461)--(4.187,1.461)--(4.187,1.372)--cycle;
\def\gpfillpath{(5.892,1.372)--(6.048,1.372)--(6.048,1.388)--(5.892,1.388)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (5.892,1.372)--(5.892,1.387)--(6.047,1.387)--(6.047,1.372)--cycle;
\def\gpfillpath{(6.822,1.372)--(6.978,1.372)--(6.978,1.453)--(6.822,1.453)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (6.822,1.372)--(6.822,1.452)--(6.977,1.452)--(6.977,1.372)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.966,4.492) {RM$_{856M}$};
\def\gpfillpath{(7.150,4.415)--(8.066,4.415)--(8.066,4.569)--(7.150,4.569)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (7.150,4.415)--(8.066,4.415)--(8.066,4.569)--(7.150,4.569)--cycle;
\def\gpfillpath{(2.327,1.372)--(2.483,1.372)--(2.483,1.587)--(2.327,1.587)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (2.327,1.372)--(2.327,1.586)--(2.482,1.586)--(2.482,1.372)--cycle;
\def\gpfillpath{(3.257,1.372)--(3.413,1.372)--(3.413,1.524)--(3.257,1.524)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (3.257,1.372)--(3.257,1.523)--(3.412,1.523)--(3.412,1.372)--cycle;
\def\gpfillpath{(4.187,1.372)--(4.343,1.372)--(4.343,1.548)--(4.187,1.548)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (4.187,1.372)--(4.187,1.547)--(4.342,1.547)--(4.342,1.372)--cycle;
\def\gpfillpath{(5.117,1.372)--(5.273,1.372)--(5.273,1.622)--(5.117,1.622)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (5.117,1.372)--(5.117,1.621)--(5.272,1.621)--(5.272,1.372)--cycle;
\def\gpfillpath{(6.047,1.372)--(6.203,1.372)--(6.203,1.633)--(6.047,1.633)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (6.047,1.372)--(6.047,1.632)--(6.202,1.632)--(6.202,1.372)--cycle;
\def\gpfillpath{(6.977,1.372)--(7.133,1.372)--(7.133,1.848)--(6.977,1.848)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (6.977,1.372)--(6.977,1.847)--(7.132,1.847)--(7.132,1.372)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.966,4.184) {RM$_{1B}$};
\def\gpfillpath{(7.150,4.107)--(8.066,4.107)--(8.066,4.261)--(7.150,4.261)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 3,gp pattern 3,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 3}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (7.150,4.107)--(8.066,4.107)--(8.066,4.261)--(7.150,4.261)--cycle;
\def\gpfillpath{(2.482,1.372)--(2.638,1.372)--(2.638,1.813)--(2.482,1.813)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 3,gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (2.482,1.372)--(2.482,1.812)--(2.637,1.812)--(2.637,1.372)--cycle;
\def\gpfillpath{(3.412,1.372)--(3.568,1.372)--(3.568,1.882)--(3.412,1.882)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 3,gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (3.412,1.372)--(3.412,1.881)--(3.567,1.881)--(3.567,1.372)--cycle;
\def\gpfillpath{(4.342,1.372)--(4.498,1.372)--(4.498,3.394)--(4.342,3.394)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 3,gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (4.342,1.372)--(4.342,3.393)--(4.497,3.393)--(4.497,1.372)--cycle;
\def\gpfillpath{(5.272,1.372)--(5.428,1.372)--(5.428,1.656)--(5.272,1.656)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 3,gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (5.272,1.372)--(5.272,1.655)--(5.427,1.655)--(5.427,1.372)--cycle;
\def\gpfillpath{(6.202,1.372)--(6.358,1.372)--(6.358,1.799)--(6.202,1.799)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 3,gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (6.202,1.372)--(6.202,1.798)--(6.357,1.798)--(6.357,1.372)--cycle;
\def\gpfillpath{(7.132,1.372)--(7.288,1.372)--(7.288,2.397)--(7.132,2.397)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 3,gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (7.132,1.372)--(7.132,2.396)--(7.287,2.396)--(7.287,1.372)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,3.533)--(1.320,1.372)--(7.829,1.372)--(7.829,3.533)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{1.372cm}}{\pgfpoint{7.829cm}{3.533cm}}
\end{tikzpicture}
%% gnuplot variables


==> charts/perf.iter.dist.rand.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p6 (Lua 5.3; terminal rev. Nov 2018, script rev. 107)
%% Fri Jul 12 13:19:55 2019
\path (0.000,0.000) rectangle (9.652,4.826);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,0.985)--(1.316,0.985);
\draw[gp path] (4.273,0.985)--(4.093,0.985);
\node[gp node right] at (0.952,0.985) {0};
\draw[gp path] (1.136,1.490)--(1.316,1.490);
\draw[gp path] (4.273,1.490)--(4.093,1.490);
\node[gp node right] at (0.952,1.490) {10};
\draw[gp path] (1.136,1.994)--(1.316,1.994);
\draw[gp path] (4.273,1.994)--(4.093,1.994);
\node[gp node right] at (0.952,1.994) {20};
\draw[gp path] (1.136,2.499)--(1.316,2.499);
\draw[gp path] (4.273,2.499)--(4.093,2.499);
\node[gp node right] at (0.952,2.499) {30};
\draw[gp path] (1.136,3.003)--(1.316,3.003);
\draw[gp path] (4.273,3.003)--(4.093,3.003);
\node[gp node right] at (0.952,3.003) {40};
\draw[gp path] (1.136,3.508)--(1.316,3.508);
\draw[gp path] (4.273,3.508)--(4.093,3.508);
\node[gp node right] at (0.952,3.508) {50};
\draw[gp path] (1.136,4.012)--(1.316,4.012);
\draw[gp path] (4.273,4.012)--(4.093,4.012);
\node[gp node right] at (0.952,4.012) {60};
\draw[gp path] (1.136,4.517)--(1.316,4.517);
\draw[gp path] (4.273,4.517)--(4.093,4.517);
\node[gp node right] at (0.952,4.517) {70};
\draw[gp path] (1.920,0.985)--(1.920,1.165);
\draw[gp path] (1.920,4.517)--(1.920,4.337);
\node[gp node center] at (1.920,0.677) {72};
\draw[gp path] (2.705,0.985)--(2.705,1.165);
\draw[gp path] (2.705,4.517)--(2.705,4.337);
\node[gp node center] at (2.705,0.677) {144};
\draw[gp path] (3.489,0.985)--(3.489,1.165);
\draw[gp path] (3.489,4.517)--(3.489,4.337);
\node[gp node center] at (3.489,0.677) {288};
\draw[gp path] (1.136,4.517)--(1.136,0.985)--(4.273,0.985)--(4.273,4.517)--cycle;
\node[gp node center,rotate=-270] at (0.276,2.751) {Time/iter (sec)};
\node[gp node center] at (2.704,0.215) {No. Cores};
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (1.696,0.985)--(1.809,0.985)--(1.809,1.416)--(1.696,1.416)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (2.480,0.985)--(2.593,0.985)--(2.593,1.207)--(2.480,1.207)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (3.265,0.985)--(3.378,0.985)--(3.378,1.123)--(3.265,1.123)--cycle;
\gpfill{rgb color={1.000,0.412,0.706},color=.!50} (1.808,0.985)--(1.921,0.985)--(1.921,1.665)--(1.808,1.665)--cycle;
\gpfill{rgb color={1.000,0.412,0.706},color=.!50} (2.592,0.985)--(2.706,0.985)--(2.706,1.585)--(2.592,1.585)--cycle;
\gpfill{rgb color={1.000,0.412,0.706},color=.!50} (3.377,0.985)--(3.490,0.985)--(3.490,1.444)--(3.377,1.444)--cycle;
\def\gpfillpath{(1.920,0.985)--(2.033,0.985)--(2.033,1.326)--(1.920,1.326)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.498,1.000,0.831},gp pattern 3,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.498,1.000,0.831}}
\draw[gp path] (1.920,0.985)--(1.920,1.325)--(2.032,1.325)--(2.032,0.985)--cycle;
\def\gpfillpath{(2.705,0.985)--(2.818,0.985)--(2.818,1.174)--(2.705,1.174)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.498,1.000,0.831},gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (2.705,0.985)--(2.705,1.173)--(2.817,1.173)--(2.817,0.985)--cycle;
\def\gpfillpath{(3.489,0.985)--(3.602,0.985)--(3.602,1.083)--(3.489,1.083)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.498,1.000,0.831},gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (3.489,0.985)--(3.489,1.082)--(3.601,1.082)--(3.601,0.985)--cycle;
\gpfill{rgb color={1.000,0.000,1.000},color=.!50} (2.032,0.985)--(2.145,0.985)--(2.145,1.706)--(2.032,1.706)--cycle;
\gpfill{rgb color={1.000,0.000,1.000},color=.!50} (2.817,0.985)--(2.930,0.985)--(2.930,1.540)--(2.817,1.540)--cycle;
\gpfill{rgb color={1.000,0.000,1.000},color=.!50} (3.601,0.985)--(3.714,0.985)--(3.714,1.453)--(3.601,1.453)--cycle;
\def\gpfillpath{(2.144,0.985)--(2.257,0.985)--(2.257,4.328)--(2.144,4.328)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.294,0.000,0.510},gp pattern 6,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.294,0.000,0.510}}
\draw[gp path] (2.144,0.985)--(2.144,4.327)--(2.256,4.327)--(2.256,0.985)--cycle;
\def\gpfillpath{(2.929,0.985)--(3.042,0.985)--(3.042,2.449)--(2.929,2.449)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.294,0.000,0.510},gp pattern 6,pattern color=.} \gpfillpath;
\draw[gp path] (2.929,0.985)--(2.929,2.448)--(3.041,2.448)--(3.041,0.985)--cycle;
\def\gpfillpath{(3.713,0.985)--(3.826,0.985)--(3.826,1.670)--(3.713,1.670)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.294,0.000,0.510},gp pattern 6,pattern color=.} \gpfillpath;
\draw[gp path] (3.713,0.985)--(3.713,1.669)--(3.825,1.669)--(3.825,0.985)--cycle;
\gpcolor{color=gp lt color border}
\draw[gp path] (1.136,4.517)--(1.136,0.985)--(4.273,0.985)--(4.273,4.517)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.136cm}{0.985cm}}{\pgfpoint{4.273cm}{4.517cm}}
\draw[gp path] (5.654,0.985)--(5.834,0.985);
\draw[gp path] (9.099,0.985)--(8.919,0.985);
\node[gp node right] at (5.470,0.985) {0};
\draw[gp path] (5.654,1.574)--(5.834,1.574);
\draw[gp path] (9.099,1.574)--(8.919,1.574);
\node[gp node right] at (5.470,1.574) {5};
\draw[gp path] (5.654,2.162)--(5.834,2.162);
\draw[gp path] (9.099,2.162)--(8.919,2.162);
\node[gp node right] at (5.470,2.162) {10};
\draw[gp path] (5.654,2.751)--(5.834,2.751);
\draw[gp path] (9.099,2.751)--(8.919,2.751);
\node[gp node right] at (5.470,2.751) {15};
\draw[gp path] (5.654,3.340)--(5.834,3.340);
\draw[gp path] (9.099,3.340)--(8.919,3.340);
\node[gp node right] at (5.470,3.340) {20};
\draw[gp path] (5.654,3.928)--(5.834,3.928);
\draw[gp path] (9.099,3.928)--(8.919,3.928);
\node[gp node right] at (5.470,3.928) {25};
\draw[gp path] (5.654,4.517)--(5.834,4.517);
\draw[gp path] (9.099,4.517)--(8.919,4.517);
\node[gp node right] at (5.470,4.517) {30};
\draw[gp path] (6.802,0.985)--(6.802,1.165);
\draw[gp path] (6.802,4.517)--(6.802,4.337);
\node[gp node center] at (6.802,0.677) {144};
\draw[gp path] (7.951,0.985)--(7.951,1.165);
\draw[gp path] (7.951,4.517)--(7.951,4.337);
\node[gp node center] at (7.951,0.677) {288};
\draw[gp path] (5.654,4.517)--(5.654,0.985)--(9.099,0.985)--(9.099,4.517)--cycle;
\node[gp node center] at (7.376,0.215) {No. Cores};
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (6.474,0.985)--(6.639,0.985)--(6.639,1.132)--(6.474,1.132)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (7.623,0.985)--(7.788,0.985)--(7.788,1.089)--(7.623,1.089)--cycle;
\gpfill{rgb color={1.000,0.412,0.706},color=.!50} (6.638,0.985)--(6.803,0.985)--(6.803,1.179)--(6.638,1.179)--cycle;
\gpfill{rgb color={1.000,0.412,0.706},color=.!50} (7.787,0.985)--(7.952,0.985)--(7.952,1.136)--(7.787,1.136)--cycle;
\def\gpfillpath{(6.802,0.985)--(6.967,0.985)--(6.967,1.483)--(6.802,1.483)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.498,1.000,0.831},gp pattern 3,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.498,1.000,0.831}}
\draw[gp path] (6.802,0.985)--(6.802,1.482)--(6.966,1.482)--(6.966,0.985)--cycle;
\def\gpfillpath{(7.951,0.985)--(8.116,0.985)--(8.116,1.312)--(7.951,1.312)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.498,1.000,0.831},gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (7.951,0.985)--(7.951,1.311)--(8.115,1.311)--(8.115,0.985)--cycle;
\gpfill{rgb color={1.000,0.000,1.000},color=.!50} (6.966,0.985)--(7.131,0.985)--(7.131,2.436)--(6.966,2.436)--cycle;
\gpfill{rgb color={1.000,0.000,1.000},color=.!50} (8.115,0.985)--(8.280,0.985)--(8.280,1.777)--(8.115,1.777)--cycle;
\def\gpfillpath{(7.130,0.985)--(7.295,0.985)--(7.295,4.077)--(7.130,4.077)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.294,0.000,0.510},gp pattern 6,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.294,0.000,0.510}}
\draw[gp path] (7.130,0.985)--(7.130,4.076)--(7.294,4.076)--(7.294,0.985)--cycle;
\def\gpfillpath{(8.279,0.985)--(8.444,0.985)--(8.444,2.719)--(8.279,2.719)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.294,0.000,0.510},gp pattern 6,pattern color=.} \gpfillpath;
\draw[gp path] (8.279,0.985)--(8.279,2.718)--(8.443,2.718)--(8.443,0.985)--cycle;
\gpcolor{color=gp lt color border}
\draw[gp path] (5.654,4.517)--(5.654,0.985)--(9.099,0.985)--(9.099,4.517)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{5.654cm}{0.985cm}}{\pgfpoint{9.099cm}{4.517cm}}
\end{tikzpicture}
%% gnuplot variables


==> charts/perf.iter.friendster32.knor.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p6 (Lua 5.3; terminal rev. Nov 2018, script rev. 107)
%% Fri Jul 12 01:06:26 2019
\path (0.000,0.000) rectangle (8.636,3.556);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.616)--(1.500,0.616);
\draw[gp path] (8.083,0.616)--(7.903,0.616);
\node[gp node right] at (1.136,0.616) {0.1};
\draw[gp path] (1.320,1.012)--(1.410,1.012);
\draw[gp path] (8.083,1.012)--(7.993,1.012);
\draw[gp path] (1.320,1.243)--(1.410,1.243);
\draw[gp path] (8.083,1.243)--(7.993,1.243);
\draw[gp path] (1.320,1.408)--(1.410,1.408);
\draw[gp path] (8.083,1.408)--(7.993,1.408);
\draw[gp path] (1.320,1.535)--(1.410,1.535);
\draw[gp path] (8.083,1.535)--(7.993,1.535);
\draw[gp path] (1.320,1.639)--(1.410,1.639);
\draw[gp path] (8.083,1.639)--(7.993,1.639);
\draw[gp path] (1.320,1.727)--(1.410,1.727);
\draw[gp path] (8.083,1.727)--(7.993,1.727);
\draw[gp path] (1.320,1.804)--(1.410,1.804);
\draw[gp path] (8.083,1.804)--(7.993,1.804);
\draw[gp path] (1.320,1.871)--(1.410,1.871);
\draw[gp path] (8.083,1.871)--(7.993,1.871);
\draw[gp path] (1.320,1.931)--(1.500,1.931);
\draw[gp path] (8.083,1.931)--(7.903,1.931);
\node[gp node right] at (1.136,1.931) {1};
\draw[gp path] (1.320,2.327)--(1.410,2.327);
\draw[gp path] (8.083,2.327)--(7.993,2.327);
\draw[gp path] (1.320,2.558)--(1.410,2.558);
\draw[gp path] (8.083,2.558)--(7.993,2.558);
\draw[gp path] (1.320,2.723)--(1.410,2.723);
\draw[gp path] (8.083,2.723)--(7.993,2.723);
\draw[gp path] (1.320,2.850)--(1.410,2.850);
\draw[gp path] (8.083,2.850)--(7.993,2.850);
\draw[gp path] (1.320,2.954)--(1.410,2.954);
\draw[gp path] (8.083,2.954)--(7.993,2.954);
\draw[gp path] (1.320,3.042)--(1.410,3.042);
\draw[gp path] (8.083,3.042)--(7.993,3.042);
\draw[gp path] (1.320,3.119)--(1.410,3.119);
\draw[gp path] (8.083,3.119)--(7.993,3.119);
\draw[gp path] (1.320,3.186)--(1.410,3.186);
\draw[gp path] (8.083,3.186)--(7.993,3.186);
\draw[gp path] (1.320,3.246)--(1.500,3.246);
\draw[gp path] (8.083,3.246)--(7.903,3.246);
\node[gp node right] at (1.136,3.246) {10};
\draw[gp path] (2.673,0.616)--(2.673,0.796);
\draw[gp path] (2.673,3.246)--(2.673,3.066);
\node[gp node center] at (2.673,0.308) {k=10};
\draw[gp path] (4.025,0.616)--(4.025,0.796);
\draw[gp path] (4.025,3.246)--(4.025,3.066);
\node[gp node center] at (4.025,0.308) {k=20};
\draw[gp path] (5.378,0.616)--(5.378,0.796);
\draw[gp path] (5.378,3.246)--(5.378,3.066);
\node[gp node center] at (5.378,0.308) {k=50};
\draw[gp path] (6.730,0.616)--(6.730,0.796);
\draw[gp path] (6.730,3.246)--(6.730,3.066);
\node[gp node center] at (6.730,0.308) {k=100};
\draw[gp path] (1.320,3.246)--(1.320,0.616)--(8.083,0.616)--(8.083,3.246)--cycle;
\node[gp node center,rotate=-270] at (0.276,1.931) {Log Scale Time/iter (sec)};
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (2.334,0.616)--(2.561,0.616)--(2.561,0.698)--(2.334,0.698)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (3.687,0.616)--(3.913,0.616)--(3.913,1.028)--(3.687,1.028)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (5.040,0.616)--(5.266,0.616)--(5.266,1.430)--(5.040,1.430)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (6.392,0.616)--(6.619,0.616)--(6.619,1.740)--(6.392,1.740)--cycle;
\def\gpfillpath{(2.560,0.616)--(2.786,0.616)--(2.786,1.525)--(2.560,1.525)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.498,1.000,0.831},gp pattern 3,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.498,1.000,0.831}}
\draw[gp path] (2.560,0.616)--(2.560,1.524)--(2.785,1.524)--(2.785,0.616)--cycle;
\def\gpfillpath{(3.912,0.616)--(4.139,0.616)--(4.139,1.820)--(3.912,1.820)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.498,1.000,0.831},gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (3.912,0.616)--(3.912,1.819)--(4.138,1.819)--(4.138,0.616)--cycle;
\def\gpfillpath{(5.265,0.616)--(5.492,0.616)--(5.492,2.307)--(5.265,2.307)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.498,1.000,0.831},gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (5.265,0.616)--(5.265,2.306)--(5.491,2.306)--(5.491,0.616)--cycle;
\def\gpfillpath{(6.618,0.616)--(6.844,0.616)--(6.844,2.694)--(6.618,2.694)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.498,1.000,0.831},gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (6.618,0.616)--(6.618,2.693)--(6.843,2.693)--(6.843,0.616)--cycle;
\def\gpfillpath{(2.785,0.616)--(3.012,0.616)--(3.012,2.380)--(2.785,2.380)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.373,0.620,0.627},gp pattern 4,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.373,0.620,0.627}}
\draw[gp path] (2.785,0.616)--(2.785,2.379)--(3.011,2.379)--(3.011,0.616)--cycle;
\def\gpfillpath{(4.138,0.616)--(4.364,0.616)--(4.364,2.401)--(4.138,2.401)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.373,0.620,0.627},gp pattern 4,pattern color=.} \gpfillpath;
\draw[gp path] (4.138,0.616)--(4.138,2.400)--(4.363,2.400)--(4.363,0.616)--cycle;
\def\gpfillpath{(5.491,0.616)--(5.717,0.616)--(5.717,2.728)--(5.491,2.728)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.373,0.620,0.627},gp pattern 4,pattern color=.} \gpfillpath;
\draw[gp path] (5.491,0.616)--(5.491,2.727)--(5.716,2.727)--(5.716,0.616)--cycle;
\def\gpfillpath{(6.843,0.616)--(7.070,0.616)--(7.070,2.921)--(6.843,2.921)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.373,0.620,0.627},gp pattern 4,pattern color=.} \gpfillpath;
\draw[gp path] (6.843,0.616)--(6.843,2.920)--(7.069,2.920)--(7.069,0.616)--cycle;
\def\gpfillpath{(3.011,0.616)--(3.237,0.616)--(3.237,2.506)--(3.011,2.506)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.392,0.584,0.929},gp pattern 5,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.392,0.584,0.929}}
\draw[gp path] (3.011,0.616)--(3.011,2.505)--(3.236,2.505)--(3.236,0.616)--cycle;
\def\gpfillpath{(4.363,0.616)--(4.590,0.616)--(4.590,2.515)--(4.363,2.515)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.392,0.584,0.929},gp pattern 5,pattern color=.} \gpfillpath;
\draw[gp path] (4.363,0.616)--(4.363,2.514)--(4.589,2.514)--(4.589,0.616)--cycle;
\def\gpfillpath{(5.716,0.616)--(5.942,0.616)--(5.942,2.785)--(5.716,2.785)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.392,0.584,0.929},gp pattern 5,pattern color=.} \gpfillpath;
\draw[gp path] (5.716,0.616)--(5.716,2.784)--(5.941,2.784)--(5.941,0.616)--cycle;
\def\gpfillpath{(7.069,0.616)--(7.295,0.616)--(7.295,3.129)--(7.069,3.129)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.392,0.584,0.929},gp pattern 5,pattern color=.} \gpfillpath;
\draw[gp path] (7.069,0.616)--(7.069,3.128)--(7.294,3.128)--(7.294,0.616)--cycle;
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,3.246)--(1.320,0.616)--(8.083,0.616)--(8.083,3.246)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.616cm}}{\pgfpoint{8.083cm}{3.246cm}}
\end{tikzpicture}
%% gnuplot variables


==> charts/perf.iter.friendster32.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p6 (Lua 5.3; terminal rev. Nov 2018, script rev. 107)
%% Fri Jul 12 01:56:49 2019
\path (0.000,0.000) rectangle (8.636,3.556);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.616)--(1.500,0.616);
\draw[gp path] (8.083,0.616)--(7.903,0.616);
\node[gp node right] at (1.136,0.616) {$0.1$};
\draw[gp path] (1.320,0.880)--(1.410,0.880);
\draw[gp path] (8.083,0.880)--(7.993,0.880);
\draw[gp path] (1.320,1.034)--(1.410,1.034);
\draw[gp path] (8.083,1.034)--(7.993,1.034);
\draw[gp path] (1.320,1.144)--(1.410,1.144);
\draw[gp path] (8.083,1.144)--(7.993,1.144);
\draw[gp path] (1.320,1.229)--(1.410,1.229);
\draw[gp path] (8.083,1.229)--(7.993,1.229);
\draw[gp path] (1.320,1.298)--(1.410,1.298);
\draw[gp path] (8.083,1.298)--(7.993,1.298);
\draw[gp path] (1.320,1.357)--(1.410,1.357);
\draw[gp path] (8.083,1.357)--(7.993,1.357);
\draw[gp path] (1.320,1.408)--(1.410,1.408);
\draw[gp path] (8.083,1.408)--(7.993,1.408);
\draw[gp path] (1.320,1.453)--(1.410,1.453);
\draw[gp path] (8.083,1.453)--(7.993,1.453);
\draw[gp path] (1.320,1.493)--(1.500,1.493);
\draw[gp path] (8.083,1.493)--(7.903,1.493);
\node[gp node right] at (1.136,1.493) {$1$};
\draw[gp path] (1.320,1.757)--(1.410,1.757);
\draw[gp path] (8.083,1.757)--(7.993,1.757);
\draw[gp path] (1.320,1.911)--(1.410,1.911);
\draw[gp path] (8.083,1.911)--(7.993,1.911);
\draw[gp path] (1.320,2.020)--(1.410,2.020);
\draw[gp path] (8.083,2.020)--(7.993,2.020);
\draw[gp path] (1.320,2.105)--(1.410,2.105);
\draw[gp path] (8.083,2.105)--(7.993,2.105);
\draw[gp path] (1.320,2.175)--(1.410,2.175);
\draw[gp path] (8.083,2.175)--(7.993,2.175);
\draw[gp path] (1.320,2.234)--(1.410,2.234);
\draw[gp path] (8.083,2.234)--(7.993,2.234);
\draw[gp path] (1.320,2.284)--(1.410,2.284);
\draw[gp path] (8.083,2.284)--(7.993,2.284);
\draw[gp path] (1.320,2.329)--(1.410,2.329);
\draw[gp path] (8.083,2.329)--(7.993,2.329);
\draw[gp path] (1.320,2.369)--(1.500,2.369);
\draw[gp path] (8.083,2.369)--(7.903,2.369);
\node[gp node right] at (1.136,2.369) {$10$};
\draw[gp path] (1.320,2.633)--(1.410,2.633);
\draw[gp path] (8.083,2.633)--(7.993,2.633);
\draw[gp path] (1.320,2.788)--(1.410,2.788);
\draw[gp path] (8.083,2.788)--(7.993,2.788);
\draw[gp path] (1.320,2.897)--(1.410,2.897);
\draw[gp path] (8.083,2.897)--(7.993,2.897);
\draw[gp path] (1.320,2.982)--(1.410,2.982);
\draw[gp path] (8.083,2.982)--(7.993,2.982);
\draw[gp path] (1.320,3.052)--(1.410,3.052);
\draw[gp path] (8.083,3.052)--(7.993,3.052);
\draw[gp path] (1.320,3.110)--(1.410,3.110);
\draw[gp path] (8.083,3.110)--(7.993,3.110);
\draw[gp path] (1.320,3.161)--(1.410,3.161);
\draw[gp path] (8.083,3.161)--(7.993,3.161);
\draw[gp path] (1.320,3.206)--(1.410,3.206);
\draw[gp path] (8.083,3.206)--(7.993,3.206);
\draw[gp path] (1.320,3.246)--(1.500,3.246);
\draw[gp path] (8.083,3.246)--(7.903,3.246);
\node[gp node right] at (1.136,3.246) {$100$};
\draw[gp path] (2.673,0.616)--(2.673,0.796);
\draw[gp path] (2.673,3.246)--(2.673,3.066);
\node[gp node center] at (2.673,0.308) {k=10};
\draw[gp path] (4.025,0.616)--(4.025,0.796);
\draw[gp path] (4.025,3.246)--(4.025,3.066);
\node[gp node center] at (4.025,0.308) {k=20};
\draw[gp path] (5.378,0.616)--(5.378,0.796);
\draw[gp path] (5.378,3.246)--(5.378,3.066);
\node[gp node center] at (5.378,0.308) {k=50};
\draw[gp path] (6.730,0.616)--(6.730,0.796);
\draw[gp path] (6.730,3.246)--(6.730,3.066);
\node[gp node center] at (6.730,0.308) {k=100};
\draw[gp path] (1.320,3.246)--(1.320,0.616)--(8.083,0.616)--(8.083,3.246)--cycle;
\node[gp node center,rotate=-270] at (0.276,1.931) {Log Scale Time/iter (sec)};
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (2.286,0.616)--(2.480,0.616)--(2.480,0.671)--(2.286,0.671)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (3.639,0.616)--(3.833,0.616)--(3.833,0.891)--(3.639,0.891)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (4.991,0.616)--(5.186,0.616)--(5.186,1.159)--(4.991,1.159)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (6.344,0.616)--(6.538,0.616)--(6.538,1.366)--(6.344,1.366)--cycle;
\def\gpfillpath{(2.479,0.616)--(2.674,0.616)--(2.674,1.792)--(2.479,1.792)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.373,0.620,0.627},gp pattern 4,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.373,0.620,0.627}}
\draw[gp path] (2.479,0.616)--(2.479,1.791)--(2.673,1.791)--(2.673,0.616)--cycle;
\def\gpfillpath{(3.832,0.616)--(4.026,0.616)--(4.026,1.806)--(3.832,1.806)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.373,0.620,0.627},gp pattern 4,pattern color=.} \gpfillpath;
\draw[gp path] (3.832,0.616)--(3.832,1.805)--(4.025,1.805)--(4.025,0.616)--cycle;
\def\gpfillpath{(5.185,0.616)--(5.379,0.616)--(5.379,2.024)--(5.185,2.024)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.373,0.620,0.627},gp pattern 4,pattern color=.} \gpfillpath;
\draw[gp path] (5.185,0.616)--(5.185,2.023)--(5.378,2.023)--(5.378,0.616)--cycle;
\def\gpfillpath{(6.537,0.616)--(6.731,0.616)--(6.731,2.153)--(6.537,2.153)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.373,0.620,0.627},gp pattern 4,pattern color=.} \gpfillpath;
\draw[gp path] (6.537,0.616)--(6.537,2.152)--(6.730,2.152)--(6.730,0.616)--cycle;
\def\gpfillpath{(2.673,0.616)--(2.867,0.616)--(2.867,1.961)--(2.673,1.961)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.498,0.498,0.498},gp pattern 7,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.498,0.498,0.498}}
\draw[gp path] (2.673,0.616)--(2.673,1.960)--(2.866,1.960)--(2.866,0.616)--cycle;
\def\gpfillpath{(4.025,0.616)--(4.219,0.616)--(4.219,2.037)--(4.025,2.037)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.498,0.498,0.498},gp pattern 7,pattern color=.} \gpfillpath;
\draw[gp path] (4.025,0.616)--(4.025,2.036)--(4.218,2.036)--(4.218,0.616)--cycle;
\def\gpfillpath{(5.378,0.616)--(5.572,0.616)--(5.572,2.234)--(5.378,2.234)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.498,0.498,0.498},gp pattern 7,pattern color=.} \gpfillpath;
\draw[gp path] (5.378,0.616)--(5.378,2.233)--(5.571,2.233)--(5.571,0.616)--cycle;
\def\gpfillpath{(6.730,0.616)--(6.925,0.616)--(6.925,2.396)--(6.730,2.396)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.498,0.498,0.498},gp pattern 7,pattern color=.} \gpfillpath;
\draw[gp path] (6.730,0.616)--(6.730,2.395)--(6.924,2.395)--(6.924,0.616)--cycle;
\def\gpfillpath{(2.866,0.616)--(3.060,0.616)--(3.060,2.151)--(2.866,2.151)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.294,0.000,0.510},gp pattern 6,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.294,0.000,0.510}}
\draw[gp path] (2.866,0.616)--(2.866,2.150)--(3.059,2.150)--(3.059,0.616)--cycle;
\def\gpfillpath{(4.218,0.616)--(4.413,0.616)--(4.413,2.290)--(4.218,2.290)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.294,0.000,0.510},gp pattern 6,pattern color=.} \gpfillpath;
\draw[gp path] (4.218,0.616)--(4.218,2.289)--(4.412,2.289)--(4.412,0.616)--cycle;
\def\gpfillpath{(5.571,0.616)--(5.765,0.616)--(5.765,2.615)--(5.571,2.615)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.294,0.000,0.510},gp pattern 6,pattern color=.} \gpfillpath;
\draw[gp path] (5.571,0.616)--(5.571,2.614)--(5.764,2.614)--(5.764,0.616)--cycle;
\def\gpfillpath{(6.924,0.616)--(7.118,0.616)--(7.118,2.829)--(6.924,2.829)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.294,0.000,0.510},gp pattern 6,pattern color=.} \gpfillpath;
\draw[gp path] (6.924,0.616)--(6.924,2.828)--(7.117,2.828)--(7.117,0.616)--cycle;
\def\gpfillpath{(3.059,0.616)--(3.253,0.616)--(3.253,3.131)--(3.059,3.131)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 8,pattern color=.} \gpfillpath;
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (3.059,0.616)--(3.059,3.130)--(3.252,3.130)--(3.252,0.616)--cycle;
\def\gpfillpath{(4.412,0.616)--(4.606,0.616)--(4.606,2.998)--(4.412,2.998)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 8,pattern color=.} \gpfillpath;
\draw[gp path] (4.412,0.616)--(4.412,2.997)--(4.605,2.997)--(4.605,0.616)--cycle;
\def\gpfillpath{(5.764,0.616)--(5.958,0.616)--(5.958,3.183)--(5.764,3.183)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 8,pattern color=.} \gpfillpath;
\draw[gp path] (5.764,0.616)--(5.764,3.182)--(5.957,3.182)--(5.957,0.616)--cycle;
\def\gpfillpath{(7.117,0.616)--(7.311,0.616)--(7.311,3.146)--(7.117,3.146)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 8,pattern color=.} \gpfillpath;
\draw[gp path] (7.117,0.616)--(7.117,3.145)--(7.310,3.145)--(7.310,0.616)--cycle;
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,3.246)--(1.320,0.616)--(8.083,0.616)--(8.083,3.246)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.616cm}}{\pgfpoint{8.083cm}{3.246cm}}
\end{tikzpicture}
%% gnuplot variables


==> charts/perf.iter.friendster8.knor.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p6 (Lua 5.3; terminal rev. Nov 2018, script rev. 107)
%% Fri Jul 12 01:06:01 2019
\path (0.000,0.000) rectangle (8.636,3.556);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.616)--(1.684,0.616);
\draw[gp path] (8.083,0.616)--(7.903,0.616);
\node[gp node right] at (1.320,0.616) {0.01};
\draw[gp path] (1.504,0.818)--(1.594,0.818);
\draw[gp path] (8.083,0.818)--(7.993,0.818);
\draw[gp path] (1.504,0.936)--(1.594,0.936);
\draw[gp path] (8.083,0.936)--(7.993,0.936);
\draw[gp path] (1.504,1.020)--(1.594,1.020);
\draw[gp path] (8.083,1.020)--(7.993,1.020);
\draw[gp path] (1.504,1.085)--(1.594,1.085);
\draw[gp path] (8.083,1.085)--(7.993,1.085);
\draw[gp path] (1.504,1.138)--(1.594,1.138);
\draw[gp path] (8.083,1.138)--(7.993,1.138);
\draw[gp path] (1.504,1.183)--(1.594,1.183);
\draw[gp path] (8.083,1.183)--(7.993,1.183);
\draw[gp path] (1.504,1.222)--(1.594,1.222);
\draw[gp path] (8.083,1.222)--(7.993,1.222);
\draw[gp path] (1.504,1.257)--(1.594,1.257);
\draw[gp path] (8.083,1.257)--(7.993,1.257);
\draw[gp path] (1.504,1.287)--(1.684,1.287);
\draw[gp path] (8.083,1.287)--(7.903,1.287);
\node[gp node right] at (1.320,1.287) {0.1};
\draw[gp path] (1.504,1.489)--(1.594,1.489);
\draw[gp path] (8.083,1.489)--(7.993,1.489);
\draw[gp path] (1.504,1.608)--(1.594,1.608);
\draw[gp path] (8.083,1.608)--(7.993,1.608);
\draw[gp path] (1.504,1.692)--(1.594,1.692);
\draw[gp path] (8.083,1.692)--(7.993,1.692);
\draw[gp path] (1.504,1.757)--(1.594,1.757);
\draw[gp path] (8.083,1.757)--(7.993,1.757);
\draw[gp path] (1.504,1.810)--(1.594,1.810);
\draw[gp path] (8.083,1.810)--(7.993,1.810);
\draw[gp path] (1.504,1.855)--(1.594,1.855);
\draw[gp path] (8.083,1.855)--(7.993,1.855);
\draw[gp path] (1.504,1.894)--(1.594,1.894);
\draw[gp path] (8.083,1.894)--(7.993,1.894);
\draw[gp path] (1.504,1.928)--(1.594,1.928);
\draw[gp path] (8.083,1.928)--(7.993,1.928);
\draw[gp path] (1.504,1.959)--(1.684,1.959);
\draw[gp path] (8.083,1.959)--(7.903,1.959);
\node[gp node right] at (1.320,1.959) {1};
\draw[gp path] (1.504,2.161)--(1.594,2.161);
\draw[gp path] (8.083,2.161)--(7.993,2.161);
\draw[gp path] (1.504,2.279)--(1.594,2.279);
\draw[gp path] (8.083,2.279)--(7.993,2.279);
\draw[gp path] (1.504,2.363)--(1.594,2.363);
\draw[gp path] (8.083,2.363)--(7.993,2.363);
\draw[gp path] (1.504,2.428)--(1.594,2.428);
\draw[gp path] (8.083,2.428)--(7.993,2.428);
\draw[gp path] (1.504,2.481)--(1.594,2.481);
\draw[gp path] (8.083,2.481)--(7.993,2.481);
\draw[gp path] (1.504,2.526)--(1.594,2.526);
\draw[gp path] (8.083,2.526)--(7.993,2.526);
\draw[gp path] (1.504,2.565)--(1.594,2.565);
\draw[gp path] (8.083,2.565)--(7.993,2.565);
\draw[gp path] (1.504,2.599)--(1.594,2.599);
\draw[gp path] (8.083,2.599)--(7.993,2.599);
\draw[gp path] (1.504,2.630)--(1.684,2.630);
\draw[gp path] (8.083,2.630)--(7.903,2.630);
\node[gp node right] at (1.320,2.630) {10};
\draw[gp path] (2.820,0.616)--(2.820,0.796);
\draw[gp path] (2.820,2.630)--(2.820,2.450);
\node[gp node center] at (2.820,0.308) {k=10};
\draw[gp path] (4.136,0.616)--(4.136,0.796);
\draw[gp path] (4.136,2.630)--(4.136,2.450);
\node[gp node center] at (4.136,0.308) {k=20};
\draw[gp path] (5.451,0.616)--(5.451,0.796);
\draw[gp path] (5.451,2.630)--(5.451,2.450);
\node[gp node center] at (5.451,0.308) {k=50};
\draw[gp path] (6.767,0.616)--(6.767,0.796);
\draw[gp path] (6.767,2.630)--(6.767,2.450);
\node[gp node center] at (6.767,0.308) {k=100};
\draw[gp path] (1.504,2.630)--(1.504,0.616)--(8.083,0.616)--(8.083,2.630)--cycle;
\node[gp node center,rotate=-270] at (0.276,1.623) {Log Scale Time/iter (sec)};
\node[gp node right] at (3.509,3.221) {\textsf{knori}};
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (3.693,3.144)--(4.609,3.144)--(4.609,3.298)--(3.693,3.298)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (2.491,0.616)--(2.711,0.616)--(2.711,1.249)--(2.491,1.249)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (3.807,0.616)--(4.027,0.616)--(4.027,1.214)--(3.807,1.214)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (5.122,0.616)--(5.343,0.616)--(5.343,1.271)--(5.122,1.271)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (6.438,0.616)--(6.659,0.616)--(6.659,1.382)--(6.438,1.382)--cycle;
\node[gp node right] at (3.509,2.913) {\textsf{knori-}};
\def\gpfillpath{(3.693,2.836)--(4.609,2.836)--(4.609,2.990)--(3.693,2.990)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.498,1.000,0.831},gp pattern 3,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.498,1.000,0.831}}
\draw[gp path] (3.693,2.836)--(4.609,2.836)--(4.609,2.990)--(3.693,2.990)--cycle;
\def\gpfillpath{(2.710,0.616)--(2.930,0.616)--(2.930,1.441)--(2.710,1.441)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.498,1.000,0.831},gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (2.710,0.616)--(2.710,1.440)--(2.929,1.440)--(2.929,0.616)--cycle;
\def\gpfillpath{(4.026,0.616)--(4.246,0.616)--(4.246,1.611)--(4.026,1.611)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.498,1.000,0.831},gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (4.026,0.616)--(4.026,1.610)--(4.245,1.610)--(4.245,0.616)--cycle;
\def\gpfillpath{(5.342,0.616)--(5.562,0.616)--(5.562,1.863)--(5.342,1.863)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.498,1.000,0.831},gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (5.342,0.616)--(5.342,1.862)--(5.561,1.862)--(5.561,0.616)--cycle;
\def\gpfillpath{(6.658,0.616)--(6.878,0.616)--(6.878,2.060)--(6.658,2.060)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.498,1.000,0.831},gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (6.658,0.616)--(6.658,2.059)--(6.877,2.059)--(6.877,0.616)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.265,3.221) {\textsf{knors}};
\def\gpfillpath{(6.449,3.144)--(7.365,3.144)--(7.365,3.298)--(6.449,3.298)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.373,0.620,0.627},gp pattern 4,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.373,0.620,0.627}}
\draw[gp path] (6.449,3.144)--(7.365,3.144)--(7.365,3.298)--(6.449,3.298)--cycle;
\def\gpfillpath{(2.929,0.616)--(3.150,0.616)--(3.150,1.706)--(2.929,1.706)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.373,0.620,0.627},gp pattern 4,pattern color=.} \gpfillpath;
\draw[gp path] (2.929,0.616)--(2.929,1.705)--(3.149,1.705)--(3.149,0.616)--cycle;
\def\gpfillpath{(4.245,0.616)--(4.466,0.616)--(4.466,1.795)--(4.245,1.795)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.373,0.620,0.627},gp pattern 4,pattern color=.} \gpfillpath;
\draw[gp path] (4.245,0.616)--(4.245,1.794)--(4.465,1.794)--(4.465,0.616)--cycle;
\def\gpfillpath{(5.561,0.616)--(5.781,0.616)--(5.781,1.827)--(5.561,1.827)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.373,0.620,0.627},gp pattern 4,pattern color=.} \gpfillpath;
\draw[gp path] (5.561,0.616)--(5.561,1.826)--(5.780,1.826)--(5.780,0.616)--cycle;
\def\gpfillpath{(6.877,0.616)--(7.097,0.616)--(7.097,1.948)--(6.877,1.948)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.373,0.620,0.627},gp pattern 4,pattern color=.} \gpfillpath;
\draw[gp path] (6.877,0.616)--(6.877,1.947)--(7.096,1.947)--(7.096,0.616)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.265,2.913) {\textsf{knors-{}-}};
\def\gpfillpath{(6.449,2.836)--(7.365,2.836)--(7.365,2.990)--(6.449,2.990)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.392,0.584,0.929},gp pattern 5,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.392,0.584,0.929}}
\draw[gp path] (6.449,2.836)--(7.365,2.836)--(7.365,2.990)--(6.449,2.990)--cycle;
\def\gpfillpath{(3.149,0.616)--(3.369,0.616)--(3.369,1.917)--(3.149,1.917)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.392,0.584,0.929},gp pattern 5,pattern color=.} \gpfillpath;
\draw[gp path] (3.149,0.616)--(3.149,1.916)--(3.368,1.916)--(3.368,0.616)--cycle;
\def\gpfillpath{(4.465,0.616)--(4.685,0.616)--(4.685,2.051)--(4.465,2.051)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.392,0.584,0.929},gp pattern 5,pattern color=.} \gpfillpath;
\draw[gp path] (4.465,0.616)--(4.465,2.050)--(4.684,2.050)--(4.684,0.616)--cycle;
\def\gpfillpath{(5.780,0.616)--(6.001,0.616)--(6.001,2.270)--(5.780,2.270)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.392,0.584,0.929},gp pattern 5,pattern color=.} \gpfillpath;
\draw[gp path] (5.780,0.616)--(5.780,2.269)--(6.000,2.269)--(6.000,0.616)--cycle;
\def\gpfillpath{(7.096,0.616)--(7.316,0.616)--(7.316,2.448)--(7.096,2.448)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.392,0.584,0.929},gp pattern 5,pattern color=.} \gpfillpath;
\draw[gp path] (7.096,0.616)--(7.096,2.447)--(7.315,2.447)--(7.315,0.616)--cycle;
\gpcolor{color=gp lt color border}
\draw[gp path] (1.504,2.630)--(1.504,0.616)--(8.083,0.616)--(8.083,2.630)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.616cm}}{\pgfpoint{8.083cm}{2.630cm}}
\end{tikzpicture}
%% gnuplot variables


==> charts/perf.iter.friendster8.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p6 (Lua 5.3; terminal rev. Nov 2018, script rev. 107)
%% Fri Jul 12 01:56:06 2019
\path (0.000,0.000) rectangle (8.636,4.064);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.616)--(1.684,0.616);
\draw[gp path] (8.083,0.616)--(7.903,0.616);
\node[gp node right] at (1.320,0.616) {0.01};
\draw[gp path] (1.504,0.806)--(1.594,0.806);
\draw[gp path] (8.083,0.806)--(7.993,0.806);
\draw[gp path] (1.504,0.917)--(1.594,0.917);
\draw[gp path] (8.083,0.917)--(7.993,0.917);
\draw[gp path] (1.504,0.996)--(1.594,0.996);
\draw[gp path] (8.083,0.996)--(7.993,0.996);
\draw[gp path] (1.504,1.057)--(1.594,1.057);
\draw[gp path] (8.083,1.057)--(7.993,1.057);
\draw[gp path] (1.504,1.107)--(1.594,1.107);
\draw[gp path] (8.083,1.107)--(7.993,1.107);
\draw[gp path] (1.504,1.149)--(1.594,1.149);
\draw[gp path] (8.083,1.149)--(7.993,1.149);
\draw[gp path] (1.504,1.186)--(1.594,1.186);
\draw[gp path] (8.083,1.186)--(7.993,1.186);
\draw[gp path] (1.504,1.218)--(1.594,1.218);
\draw[gp path] (8.083,1.218)--(7.993,1.218);
\draw[gp path] (1.504,1.247)--(1.684,1.247);
\draw[gp path] (8.083,1.247)--(7.903,1.247);
\node[gp node right] at (1.320,1.247) {0.1};
\draw[gp path] (1.504,1.437)--(1.594,1.437);
\draw[gp path] (8.083,1.437)--(7.993,1.437);
\draw[gp path] (1.504,1.548)--(1.594,1.548);
\draw[gp path] (8.083,1.548)--(7.993,1.548);
\draw[gp path] (1.504,1.626)--(1.594,1.626);
\draw[gp path] (8.083,1.626)--(7.993,1.626);
\draw[gp path] (1.504,1.688)--(1.594,1.688);
\draw[gp path] (8.083,1.688)--(7.993,1.688);
\draw[gp path] (1.504,1.738)--(1.594,1.738);
\draw[gp path] (8.083,1.738)--(7.993,1.738);
\draw[gp path] (1.504,1.780)--(1.594,1.780);
\draw[gp path] (8.083,1.780)--(7.993,1.780);
\draw[gp path] (1.504,1.816)--(1.594,1.816);
\draw[gp path] (8.083,1.816)--(7.993,1.816);
\draw[gp path] (1.504,1.849)--(1.594,1.849);
\draw[gp path] (8.083,1.849)--(7.993,1.849);
\draw[gp path] (1.504,1.878)--(1.684,1.878);
\draw[gp path] (8.083,1.878)--(7.903,1.878);
\node[gp node right] at (1.320,1.878) {1};
\draw[gp path] (1.504,2.067)--(1.594,2.067);
\draw[gp path] (8.083,2.067)--(7.993,2.067);
\draw[gp path] (1.504,2.178)--(1.594,2.178);
\draw[gp path] (8.083,2.178)--(7.993,2.178);
\draw[gp path] (1.504,2.257)--(1.594,2.257);
\draw[gp path] (8.083,2.257)--(7.993,2.257);
\draw[gp path] (1.504,2.318)--(1.594,2.318);
\draw[gp path] (8.083,2.318)--(7.993,2.318);
\draw[gp path] (1.504,2.368)--(1.594,2.368);
\draw[gp path] (8.083,2.368)--(7.993,2.368);
\draw[gp path] (1.504,2.411)--(1.594,2.411);
\draw[gp path] (8.083,2.411)--(7.993,2.411);
\draw[gp path] (1.504,2.447)--(1.594,2.447);
\draw[gp path] (8.083,2.447)--(7.993,2.447);
\draw[gp path] (1.504,2.479)--(1.594,2.479);
\draw[gp path] (8.083,2.479)--(7.993,2.479);
\draw[gp path] (1.504,2.508)--(1.684,2.508);
\draw[gp path] (8.083,2.508)--(7.903,2.508);
\node[gp node right] at (1.320,2.508) {10};
\draw[gp path] (1.504,2.698)--(1.594,2.698);
\draw[gp path] (8.083,2.698)--(7.993,2.698);
\draw[gp path] (1.504,2.809)--(1.594,2.809);
\draw[gp path] (8.083,2.809)--(7.993,2.809);
\draw[gp path] (1.504,2.888)--(1.594,2.888);
\draw[gp path] (8.083,2.888)--(7.993,2.888);
\draw[gp path] (1.504,2.949)--(1.594,2.949);
\draw[gp path] (8.083,2.949)--(7.993,2.949);
\draw[gp path] (1.504,2.999)--(1.594,2.999);
\draw[gp path] (8.083,2.999)--(7.993,2.999);
\draw[gp path] (1.504,3.041)--(1.594,3.041);
\draw[gp path] (8.083,3.041)--(7.993,3.041);
\draw[gp path] (1.504,3.078)--(1.594,3.078);
\draw[gp path] (8.083,3.078)--(7.993,3.078);
\draw[gp path] (1.504,3.110)--(1.594,3.110);
\draw[gp path] (8.083,3.110)--(7.993,3.110);
\draw[gp path] (1.504,3.139)--(1.684,3.139);
\draw[gp path] (8.083,3.139)--(7.903,3.139);
\node[gp node right] at (1.320,3.139) {100};
\draw[gp path] (2.820,0.616)--(2.820,0.796);
\draw[gp path] (2.820,3.139)--(2.820,2.959);
\node[gp node center] at (2.820,0.308) {k=10};
\draw[gp path] (4.136,0.616)--(4.136,0.796);
\draw[gp path] (4.136,3.139)--(4.136,2.959);
\node[gp node center] at (4.136,0.308) {k=20};
\draw[gp path] (5.451,0.616)--(5.451,0.796);
\draw[gp path] (5.451,3.139)--(5.451,2.959);
\node[gp node center] at (5.451,0.308) {k=50};
\draw[gp path] (6.767,0.616)--(6.767,0.796);
\draw[gp path] (6.767,3.139)--(6.767,2.959);
\node[gp node center] at (6.767,0.308) {k=100};
\draw[gp path] (1.504,3.139)--(1.504,0.616)--(8.083,0.616)--(8.083,3.139)--cycle;
\node[gp node center,rotate=-270] at (0.276,1.877) {Log Scale Time/iter (sec)};
\node[gp node right] at (2.315,3.730) {\textsf{knori}};
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (2.499,3.653)--(3.415,3.653)--(3.415,3.807)--(2.499,3.807)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (2.444,0.616)--(2.633,0.616)--(2.633,1.211)--(2.444,1.211)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (3.760,0.616)--(3.949,0.616)--(3.949,1.178)--(3.760,1.178)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (5.075,0.616)--(5.264,0.616)--(5.264,1.231)--(5.075,1.231)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (6.391,0.616)--(6.580,0.616)--(6.580,1.335)--(6.391,1.335)--cycle;
\node[gp node right] at (2.315,3.422) {\textsf{knors}};
\def\gpfillpath{(2.499,3.345)--(3.415,3.345)--(3.415,3.499)--(2.499,3.499)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.373,0.620,0.627},gp pattern 4,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.373,0.620,0.627}}
\draw[gp path] (2.499,3.345)--(3.415,3.345)--(3.415,3.499)--(2.499,3.499)--cycle;
\def\gpfillpath{(2.632,0.616)--(2.821,0.616)--(2.821,1.641)--(2.632,1.641)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.373,0.620,0.627},gp pattern 4,pattern color=.} \gpfillpath;
\draw[gp path] (2.632,0.616)--(2.632,1.640)--(2.820,1.640)--(2.820,0.616)--cycle;
\def\gpfillpath{(3.948,0.616)--(4.137,0.616)--(4.137,1.724)--(3.948,1.724)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.373,0.620,0.627},gp pattern 4,pattern color=.} \gpfillpath;
\draw[gp path] (3.948,0.616)--(3.948,1.723)--(4.136,1.723)--(4.136,0.616)--cycle;
\def\gpfillpath{(5.263,0.616)--(5.452,0.616)--(5.452,1.753)--(5.263,1.753)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.373,0.620,0.627},gp pattern 4,pattern color=.} \gpfillpath;
\draw[gp path] (5.263,0.616)--(5.263,1.752)--(5.451,1.752)--(5.451,0.616)--cycle;
\def\gpfillpath{(6.579,0.616)--(6.768,0.616)--(6.768,1.867)--(6.579,1.867)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.373,0.620,0.627},gp pattern 4,pattern color=.} \gpfillpath;
\draw[gp path] (6.579,0.616)--(6.579,1.866)--(6.767,1.866)--(6.767,0.616)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.703,3.730) {H$_2$O};
\def\gpfillpath{(4.887,3.653)--(5.803,3.653)--(5.803,3.807)--(4.887,3.807)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.498,0.498,0.498},gp pattern 7,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.498,0.498,0.498}}
\draw[gp path] (4.887,3.653)--(5.803,3.653)--(5.803,3.807)--(4.887,3.807)--cycle;
\def\gpfillpath{(2.820,0.616)--(3.009,0.616)--(3.009,1.877)--(2.820,1.877)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.498,0.498,0.498},gp pattern 7,pattern color=.} \gpfillpath;
\draw[gp path] (2.820,0.616)--(2.820,1.876)--(3.008,1.876)--(3.008,0.616)--cycle;
\def\gpfillpath{(4.136,0.616)--(4.325,0.616)--(4.325,1.961)--(4.136,1.961)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.498,0.498,0.498},gp pattern 7,pattern color=.} \gpfillpath;
\draw[gp path] (4.136,0.616)--(4.136,1.960)--(4.324,1.960)--(4.324,0.616)--cycle;
\def\gpfillpath{(5.451,0.616)--(5.640,0.616)--(5.640,2.102)--(5.451,2.102)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.498,0.498,0.498},gp pattern 7,pattern color=.} \gpfillpath;
\draw[gp path] (5.451,0.616)--(5.451,2.101)--(5.639,2.101)--(5.639,0.616)--cycle;
\def\gpfillpath{(6.767,0.616)--(6.956,0.616)--(6.956,2.233)--(6.767,2.233)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.498,0.498,0.498},gp pattern 7,pattern color=.} \gpfillpath;
\draw[gp path] (6.767,0.616)--(6.767,2.232)--(6.955,2.232)--(6.955,0.616)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.703,3.422) {MLlib};
\def\gpfillpath{(4.887,3.345)--(5.803,3.345)--(5.803,3.499)--(4.887,3.499)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.294,0.000,0.510},gp pattern 6,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.294,0.000,0.510}}
\draw[gp path] (4.887,3.345)--(5.803,3.345)--(5.803,3.499)--(4.887,3.499)--cycle;
\def\gpfillpath{(3.008,0.616)--(3.197,0.616)--(3.197,2.060)--(3.008,2.060)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.294,0.000,0.510},gp pattern 6,pattern color=.} \gpfillpath;
\draw[gp path] (3.008,0.616)--(3.008,2.059)--(3.196,2.059)--(3.196,0.616)--cycle;
\def\gpfillpath{(4.324,0.616)--(4.513,0.616)--(4.513,2.149)--(4.324,2.149)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.294,0.000,0.510},gp pattern 6,pattern color=.} \gpfillpath;
\draw[gp path] (4.324,0.616)--(4.324,2.148)--(4.512,2.148)--(4.512,0.616)--cycle;
\def\gpfillpath{(5.639,0.616)--(5.828,0.616)--(5.828,2.324)--(5.639,2.324)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.294,0.000,0.510},gp pattern 6,pattern color=.} \gpfillpath;
\draw[gp path] (5.639,0.616)--(5.639,2.323)--(5.827,2.323)--(5.827,0.616)--cycle;
\def\gpfillpath{(6.955,0.616)--(7.144,0.616)--(7.144,2.435)--(6.955,2.435)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.294,0.000,0.510},gp pattern 6,pattern color=.} \gpfillpath;
\draw[gp path] (6.955,0.616)--(6.955,2.434)--(7.143,2.434)--(7.143,0.616)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (7.091,3.730) {Turi};
\def\gpfillpath{(7.275,3.653)--(8.191,3.653)--(8.191,3.807)--(7.275,3.807)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 8,pattern color=.} \gpfillpath;
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (7.275,3.653)--(8.191,3.653)--(8.191,3.807)--(7.275,3.807)--cycle;
\def\gpfillpath{(3.196,0.616)--(3.385,0.616)--(3.385,2.846)--(3.196,2.846)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 8,pattern color=.} \gpfillpath;
\draw[gp path] (3.196,0.616)--(3.196,2.845)--(3.384,2.845)--(3.384,0.616)--cycle;
\def\gpfillpath{(4.512,0.616)--(4.701,0.616)--(4.701,2.845)--(4.512,2.845)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 8,pattern color=.} \gpfillpath;
\draw[gp path] (4.512,0.616)--(4.512,2.844)--(4.700,2.844)--(4.700,0.616)--cycle;
\def\gpfillpath{(5.827,0.616)--(6.016,0.616)--(6.016,2.832)--(5.827,2.832)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 8,pattern color=.} \gpfillpath;
\draw[gp path] (5.827,0.616)--(5.827,2.831)--(6.015,2.831)--(6.015,0.616)--cycle;
\def\gpfillpath{(7.143,0.616)--(7.332,0.616)--(7.332,2.838)--(7.143,2.838)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 8,pattern color=.} \gpfillpath;
\draw[gp path] (7.143,0.616)--(7.143,2.837)--(7.331,2.837)--(7.331,0.616)--cycle;
\gpcolor{color=gp lt color border}
\draw[gp path] (1.504,3.139)--(1.504,0.616)--(8.083,0.616)--(8.083,3.139)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.616cm}}{\pgfpoint{8.083cm}{3.139cm}}
\end{tikzpicture}
%% gnuplot variables


==> charts/perf.iter.rmvm.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p6 (Lua 5.3; terminal rev. Nov 2018, script rev. 107)
%% Fri Jul 12 02:01:09 2019
\path (0.000,0.000) rectangle (8.636,4.064);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.899)--(1.500,0.899);
\draw[gp path] (8.083,0.899)--(7.903,0.899);
\node[gp node right] at (1.136,0.899) {$0$};
\draw[gp path] (1.320,1.218)--(1.500,1.218);
\draw[gp path] (8.083,1.218)--(7.903,1.218);
\node[gp node right] at (1.136,1.218) {$20$};
\draw[gp path] (1.320,1.536)--(1.500,1.536);
\draw[gp path] (8.083,1.536)--(7.903,1.536);
\node[gp node right] at (1.136,1.536) {$40$};
\draw[gp path] (1.320,1.855)--(1.500,1.855);
\draw[gp path] (8.083,1.855)--(7.903,1.855);
\node[gp node right] at (1.136,1.855) {$60$};
\draw[gp path] (1.320,2.173)--(1.500,2.173);
\draw[gp path] (8.083,2.173)--(7.903,2.173);
\node[gp node right] at (1.136,2.173) {$80$};
\draw[gp path] (1.320,2.492)--(1.500,2.492);
\draw[gp path] (8.083,2.492)--(7.903,2.492);
\node[gp node right] at (1.136,2.492) {$100$};
\draw[gp path] (1.320,2.810)--(1.500,2.810);
\draw[gp path] (8.083,2.810)--(7.903,2.810);
\node[gp node right] at (1.136,2.810) {$120$};
\draw[gp path] (1.320,3.129)--(1.500,3.129);
\draw[gp path] (8.083,3.129)--(7.903,3.129);
\node[gp node right] at (1.136,3.129) {$140$};
\draw[gp path] (1.320,3.447)--(1.500,3.447);
\draw[gp path] (8.083,3.447)--(7.903,3.447);
\node[gp node right] at (1.136,3.447) {$160$};
\draw[gp path] (2.447,0.899)--(2.447,1.079);
\draw[gp path] (2.447,3.447)--(2.447,3.267);
\node[gp node left,rotate=-40] at (2.447,0.715) {IM};
\draw[gp path] (3.574,0.899)--(3.574,1.079);
\draw[gp path] (3.574,3.447)--(3.574,3.267);
\node[gp node left,rotate=-40] at (3.574,0.715) {SEM};
\draw[gp path] (4.702,0.899)--(4.702,1.079);
\draw[gp path] (4.702,3.447)--(4.702,3.267);
\node[gp node left,rotate=-40] at (4.702,0.715) {H$_2$O};
\draw[gp path] (5.829,0.899)--(5.829,1.079);
\draw[gp path] (5.829,3.447)--(5.829,3.267);
\node[gp node left,rotate=-40] at (5.829,0.715) {MLlib};
\draw[gp path] (6.956,0.899)--(6.956,1.079);
\draw[gp path] (6.956,3.447)--(6.956,3.267);
\node[gp node left,rotate=-40] at (6.956,0.715) {Turi};
\draw[gp path] (1.320,3.447)--(1.320,0.899)--(8.083,0.899)--(8.083,3.447)--cycle;
\node[gp node center,rotate=-270] at (0.276,2.173) {Time/iter (sec)};
\node[gp node right] at (2.223,3.730) {RM$_{856M}$};
\def\gpfillpath{(2.407,3.653)--(3.323,3.653)--(3.323,3.807)--(2.407,3.807)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.580,0.000,0.827},gp pattern 0,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (2.407,3.653)--(3.323,3.653)--(3.323,3.807)--(2.407,3.807)--cycle;
\def\gpfillpath{(2.222,0.899)--(2.448,0.899)--(2.448,0.948)--(2.222,0.948)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.580,0.000,0.827},gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (2.222,0.899)--(2.222,0.947)--(2.447,0.947)--(2.447,0.899)--cycle;
\def\gpfillpath{(3.349,0.899)--(3.575,0.899)--(3.575,0.953)--(3.349,0.953)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.580,0.000,0.827},gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (3.349,0.899)--(3.349,0.952)--(3.574,0.952)--(3.574,0.899)--cycle;
\def\gpfillpath{(4.476,0.899)--(4.703,0.899)--(4.703,1.215)--(4.476,1.215)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.580,0.000,0.827},gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (4.476,0.899)--(4.476,1.214)--(4.702,1.214)--(4.702,0.899)--cycle;
\def\gpfillpath{(5.603,0.899)--(5.830,0.899)--(5.830,1.336)--(5.603,1.336)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.580,0.000,0.827},gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (5.603,0.899)--(5.603,1.335)--(5.829,1.335)--(5.829,0.899)--cycle;
\def\gpfillpath{(6.730,0.899)--(6.957,0.899)--(6.957,1.606)--(6.730,1.606)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.580,0.000,0.827},gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (6.730,0.899)--(6.730,1.605)--(6.956,1.605)--(6.956,0.899)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.611,3.730) {RM$_{1B}$};
\def\gpfillpath{(4.795,3.653)--(5.711,3.653)--(5.711,3.807)--(4.795,3.807)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.620,0.451},gp pattern 1,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (4.795,3.653)--(5.711,3.653)--(5.711,3.807)--(4.795,3.807)--cycle;
\def\gpfillpath{(2.447,0.899)--(2.674,0.899)--(2.674,1.025)--(2.447,1.025)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.620,0.451},gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (2.447,0.899)--(2.447,1.024)--(2.673,1.024)--(2.673,0.899)--cycle;
\def\gpfillpath{(3.574,0.899)--(3.801,0.899)--(3.801,1.348)--(3.574,1.348)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.620,0.451},gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (3.574,0.899)--(3.574,1.347)--(3.800,1.347)--(3.800,0.899)--cycle;
\def\gpfillpath{(4.702,0.899)--(4.928,0.899)--(4.928,1.889)--(4.702,1.889)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.620,0.451},gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (4.702,0.899)--(4.702,1.888)--(4.927,1.888)--(4.927,0.899)--cycle;
\def\gpfillpath{(5.829,0.899)--(6.055,0.899)--(6.055,3.276)--(5.829,3.276)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.620,0.451},gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (5.829,0.899)--(5.829,3.275)--(6.054,3.275)--(6.054,0.899)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.999,3.730) {RU$_{2B}$};
\def\gpfillpath{(7.183,3.653)--(8.099,3.653)--(8.099,3.807)--(7.183,3.807)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.337,0.706,0.914},gp pattern 2,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (7.183,3.653)--(8.099,3.653)--(8.099,3.807)--(7.183,3.807)--cycle;
\def\gpfillpath{(3.800,0.899)--(4.026,0.899)--(4.026,2.885)--(3.800,2.885)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.337,0.706,0.914},gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (3.800,0.899)--(3.800,2.884)--(4.025,2.884)--(4.025,0.899)--cycle;
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,3.447)--(1.320,0.899)--(8.083,0.899)--(8.083,3.447)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.899cm}}{\pgfpoint{8.083cm}{3.447cm}}
\end{tikzpicture}
%% gnuplot variables


==> charts/perf.iter.sem-ec2.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p6 (Lua 5.3; terminal rev. Nov 2018, script rev. 107)
%% Fri Jul 12 13:25:48 2019
\path (0.000,0.000) rectangle (9.144,6.096);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,1.845)--(1.500,1.845);
\draw[gp path] (8.591,1.845)--(8.411,1.845);
\node[gp node right] at (1.136,1.845) {$0.1$};
\draw[gp path] (1.320,2.179)--(1.410,2.179);
\draw[gp path] (8.591,2.179)--(8.501,2.179);
\draw[gp path] (1.320,2.374)--(1.410,2.374);
\draw[gp path] (8.591,2.374)--(8.501,2.374);
\draw[gp path] (1.320,2.512)--(1.410,2.512);
\draw[gp path] (8.591,2.512)--(8.501,2.512);
\draw[gp path] (1.320,2.620)--(1.410,2.620);
\draw[gp path] (8.591,2.620)--(8.501,2.620);
\draw[gp path] (1.320,2.708)--(1.410,2.708);
\draw[gp path] (8.591,2.708)--(8.501,2.708);
\draw[gp path] (1.320,2.782)--(1.410,2.782);
\draw[gp path] (8.591,2.782)--(8.501,2.782);
\draw[gp path] (1.320,2.846)--(1.410,2.846);
\draw[gp path] (8.591,2.846)--(8.501,2.846);
\draw[gp path] (1.320,2.903)--(1.410,2.903);
\draw[gp path] (8.591,2.903)--(8.501,2.903);
\draw[gp path] (1.320,2.954)--(1.500,2.954);
\draw[gp path] (8.591,2.954)--(8.411,2.954);
\node[gp node right] at (1.136,2.954) {$1$};
\draw[gp path] (1.320,3.287)--(1.410,3.287);
\draw[gp path] (8.591,3.287)--(8.501,3.287);
\draw[gp path] (1.320,3.483)--(1.410,3.483);
\draw[gp path] (8.591,3.483)--(8.501,3.483);
\draw[gp path] (1.320,3.621)--(1.410,3.621);
\draw[gp path] (8.591,3.621)--(8.501,3.621);
\draw[gp path] (1.320,3.729)--(1.410,3.729);
\draw[gp path] (8.591,3.729)--(8.501,3.729);
\draw[gp path] (1.320,3.816)--(1.410,3.816);
\draw[gp path] (8.591,3.816)--(8.501,3.816);
\draw[gp path] (1.320,3.891)--(1.410,3.891);
\draw[gp path] (8.591,3.891)--(8.501,3.891);
\draw[gp path] (1.320,3.955)--(1.410,3.955);
\draw[gp path] (8.591,3.955)--(8.501,3.955);
\draw[gp path] (1.320,4.012)--(1.410,4.012);
\draw[gp path] (8.591,4.012)--(8.501,4.012);
\draw[gp path] (1.320,4.062)--(1.500,4.062);
\draw[gp path] (8.591,4.062)--(8.411,4.062);
\node[gp node right] at (1.136,4.062) {$10$};
\draw[gp path] (1.320,4.396)--(1.410,4.396);
\draw[gp path] (8.591,4.396)--(8.501,4.396);
\draw[gp path] (1.320,4.591)--(1.410,4.591);
\draw[gp path] (8.591,4.591)--(8.501,4.591);
\draw[gp path] (1.320,4.730)--(1.410,4.730);
\draw[gp path] (8.591,4.730)--(8.501,4.730);
\draw[gp path] (1.320,4.837)--(1.410,4.837);
\draw[gp path] (8.591,4.837)--(8.501,4.837);
\draw[gp path] (1.320,4.925)--(1.410,4.925);
\draw[gp path] (8.591,4.925)--(8.501,4.925);
\draw[gp path] (1.320,4.999)--(1.410,4.999);
\draw[gp path] (8.591,4.999)--(8.501,4.999);
\draw[gp path] (1.320,5.064)--(1.410,5.064);
\draw[gp path] (8.591,5.064)--(8.501,5.064);
\draw[gp path] (1.320,5.120)--(1.410,5.120);
\draw[gp path] (8.591,5.120)--(8.501,5.120);
\draw[gp path] (1.320,5.171)--(1.500,5.171);
\draw[gp path] (8.591,5.171)--(8.411,5.171);
\node[gp node right] at (1.136,5.171) {$100$};
\draw[gp path] (2.774,1.845)--(2.774,2.025);
\draw[gp path] (2.774,5.171)--(2.774,4.991);
\node[gp node left,rotate=-40] at (2.774,1.661) {Friendster-8};
\draw[gp path] (4.228,1.845)--(4.228,2.025);
\draw[gp path] (4.228,5.171)--(4.228,4.991);
\node[gp node left,rotate=-40] at (4.228,1.661) {Friendster-32};
\draw[gp path] (5.683,1.845)--(5.683,2.025);
\draw[gp path] (5.683,5.171)--(5.683,4.991);
\node[gp node left,rotate=-40] at (5.683,1.661) {RM$_{856}$};
\draw[gp path] (7.137,1.845)--(7.137,2.025);
\draw[gp path] (7.137,5.171)--(7.137,4.991);
\node[gp node left,rotate=-40] at (7.137,1.661) {RM$_{1B}$};
\draw[gp path] (1.320,5.171)--(1.320,1.845)--(8.591,1.845)--(8.591,5.171)--cycle;
\node[gp node center,rotate=-270] at (0.276,3.508) {Log Time/iter (sec)};
\node[gp node right] at (3.671,5.762) {\textsf{knors}};
\def\gpfillpath{(3.855,5.685)--(4.771,5.685)--(4.771,5.839)--(3.855,5.839)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.373,0.620,0.627},gp pattern 4,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.373,0.620,0.627}}
\draw[gp path] (3.855,5.685)--(4.771,5.685)--(4.771,5.839)--(3.855,5.839)--cycle;
\def\gpfillpath{(2.411,1.845)--(2.654,1.845)--(2.654,2.754)--(2.411,2.754)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.373,0.620,0.627},gp pattern 4,pattern color=.} \gpfillpath;
\draw[gp path] (2.411,1.845)--(2.411,2.753)--(2.653,2.753)--(2.653,1.845)--cycle;
\def\gpfillpath{(3.865,1.845)--(4.108,1.845)--(4.108,3.217)--(3.865,3.217)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.373,0.620,0.627},gp pattern 4,pattern color=.} \gpfillpath;
\draw[gp path] (3.865,1.845)--(3.865,3.216)--(4.107,3.216)--(4.107,1.845)--cycle;
\def\gpfillpath{(5.319,1.845)--(5.562,1.845)--(5.562,4.363)--(5.319,4.363)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.373,0.620,0.627},gp pattern 4,pattern color=.} \gpfillpath;
\draw[gp path] (5.319,1.845)--(5.319,4.362)--(5.561,4.362)--(5.561,1.845)--cycle;
\def\gpfillpath{(6.773,1.845)--(7.017,1.845)--(7.017,4.816)--(6.773,4.816)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.373,0.620,0.627},gp pattern 4,pattern color=.} \gpfillpath;
\draw[gp path] (6.773,1.845)--(6.773,4.815)--(7.016,4.815)--(7.016,1.845)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.671,5.454) {MLlib-EC2};
\def\gpfillpath{(3.855,5.377)--(4.771,5.377)--(4.771,5.531)--(3.855,5.531)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.294,0.000,0.510},gp pattern 6,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.294,0.000,0.510}}
\draw[gp path] (3.855,5.377)--(4.771,5.377)--(4.771,5.531)--(3.855,5.531)--cycle;
\def\gpfillpath{(2.653,1.845)--(2.896,1.845)--(2.896,3.841)--(2.653,3.841)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.294,0.000,0.510},gp pattern 6,pattern color=.} \gpfillpath;
\draw[gp path] (2.653,1.845)--(2.653,3.840)--(2.895,3.840)--(2.895,1.845)--cycle;
\def\gpfillpath{(4.107,1.845)--(4.351,1.845)--(4.351,3.698)--(4.107,3.698)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.294,0.000,0.510},gp pattern 6,pattern color=.} \gpfillpath;
\draw[gp path] (4.107,1.845)--(4.107,3.697)--(4.350,3.697)--(4.350,1.845)--cycle;
\def\gpfillpath{(5.561,1.845)--(5.805,1.845)--(5.805,4.974)--(5.561,4.974)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.294,0.000,0.510},gp pattern 6,pattern color=.} \gpfillpath;
\draw[gp path] (5.561,1.845)--(5.561,4.973)--(5.804,4.973)--(5.804,1.845)--cycle;
\def\gpfillpath{(7.016,1.845)--(7.259,1.845)--(7.259,4.528)--(7.016,4.528)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.294,0.000,0.510},gp pattern 6,pattern color=.} \gpfillpath;
\draw[gp path] (7.016,1.845)--(7.016,4.527)--(7.258,4.527)--(7.258,1.845)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.611,5.762) {\textsf{knord}};
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (6.795,5.685)--(7.711,5.685)--(7.711,5.839)--(6.795,5.839)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (2.895,1.845)--(3.139,1.845)--(3.139,2.411)--(2.895,2.411)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (4.350,1.845)--(4.593,1.845)--(4.593,2.662)--(4.350,2.662)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (5.804,1.845)--(6.047,1.845)--(6.047,3.986)--(5.804,3.986)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (7.258,1.845)--(7.501,1.845)--(7.501,3.058)--(7.258,3.058)--cycle;
\node[gp node right] at (6.611,5.454) {MPI};
\gpfill{rgb color={1.000,0.412,0.706},color=.!50} (6.795,5.377)--(7.711,5.377)--(7.711,5.531)--(6.795,5.531)--cycle;
\gpfill{rgb color={1.000,0.412,0.706},color=.!50} (3.138,1.845)--(3.381,1.845)--(3.381,2.789)--(3.138,2.789)--cycle;
\gpfill{rgb color={1.000,0.412,0.706},color=.!50} (4.592,1.845)--(4.835,1.845)--(4.835,2.698)--(4.592,2.698)--cycle;
\gpfill{rgb color={1.000,0.412,0.706},color=.!50} (6.046,1.845)--(6.290,1.845)--(6.290,4.206)--(6.046,4.206)--cycle;
\gpfill{rgb color={1.000,0.412,0.706},color=.!50} (7.500,1.845)--(7.744,1.845)--(7.744,3.193)--(7.500,3.193)--cycle;
\draw[gp path] (1.320,5.171)--(1.320,1.845)--(8.591,1.845)--(8.591,5.171)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{1.845cm}}{\pgfpoint{8.591cm}{5.171cm}}
\end{tikzpicture}
%% gnuplot variables


==> charts/prune.eval.dists.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p6 (Lua 5.3; terminal rev. Nov 2018, script rev. 107)
%% Sun Sep  8 13:18:24 2019
\path (0.000,0.000) rectangle (8.636,3.556);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,0.610)--(1.500,0.610);
\draw[gp path] (8.083,0.610)--(7.903,0.610);
\node[gp node right] at (1.136,0.610) {$0$};
\draw[gp path] (1.320,1.196)--(1.500,1.196);
\draw[gp path] (8.083,1.196)--(7.903,1.196);
\node[gp node right] at (1.136,1.196) {$100$};
\draw[gp path] (1.320,1.782)--(1.500,1.782);
\draw[gp path] (8.083,1.782)--(7.903,1.782);
\node[gp node right] at (1.136,1.782) {$200$};
\draw[gp path] (1.320,2.367)--(1.500,2.367);
\draw[gp path] (8.083,2.367)--(7.903,2.367);
\node[gp node right] at (1.136,2.367) {$300$};
\draw[gp path] (1.320,2.953)--(1.500,2.953);
\draw[gp path] (8.083,2.953)--(7.903,2.953);
\node[gp node right] at (1.136,2.953) {$400$};
\draw[gp path] (3.011,0.616)--(3.011,0.796);
\draw[gp path] (3.011,3.246)--(3.011,3.066);
\node[gp node center] at (3.011,0.308) {k=8};
\draw[gp path] (4.702,0.616)--(4.702,0.796);
\draw[gp path] (4.702,3.246)--(4.702,3.066);
\node[gp node center] at (4.702,0.308) {k=16};
\draw[gp path] (6.392,0.616)--(6.392,0.796);
\draw[gp path] (6.392,3.246)--(6.392,3.066);
\node[gp node center] at (6.392,0.308) {k=32};
\draw[gp path] (1.320,3.246)--(1.320,0.616)--(8.083,0.616)--(8.083,3.246)--cycle;
\node[gp node center,rotate=-270] at (0.276,1.931) {\# Computations X $10^8$};
\def\gpfillpath{(2.419,0.616)--(2.589,0.616)--(2.589,0.668)--(2.419,0.668)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,0.000},gp pattern 1,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (2.419,0.616)--(2.419,0.667)--(2.588,0.667)--(2.588,0.616)--cycle;
\def\gpfillpath{(4.110,0.616)--(4.280,0.616)--(4.280,0.994)--(4.110,0.994)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,0.000},gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (4.110,0.616)--(4.110,0.993)--(4.279,0.993)--(4.279,0.616)--cycle;
\def\gpfillpath{(5.800,0.616)--(5.971,0.616)--(5.971,1.866)--(5.800,1.866)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,0.000},gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (5.800,0.616)--(5.800,1.865)--(5.970,1.865)--(5.970,0.616)--cycle;
\def\gpfillpath{(2.588,0.616)--(2.758,0.616)--(2.758,0.629)--(2.588,0.629)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,1.000},gp pattern 2,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.588,0.616)--(2.588,0.628)--(2.757,0.628)--(2.757,0.616)--cycle;
\def\gpfillpath{(4.279,0.616)--(4.449,0.616)--(4.449,0.683)--(4.279,0.683)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,1.000},gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (4.279,0.616)--(4.279,0.682)--(4.448,0.682)--(4.448,0.616)--cycle;
\def\gpfillpath{(5.970,0.616)--(6.140,0.616)--(6.140,0.751)--(5.970,0.751)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,1.000},gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (5.970,0.616)--(5.970,0.750)--(6.139,0.750)--(6.139,0.616)--cycle;
\def\gpfillpath{(2.757,0.616)--(2.927,0.616)--(2.927,1.226)--(2.757,1.226)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 3,pattern color=.} \gpfillpath;
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (2.757,0.616)--(2.757,1.225)--(2.926,1.225)--(2.926,0.616)--cycle;
\def\gpfillpath{(4.448,0.616)--(4.618,0.616)--(4.618,1.841)--(4.448,1.841)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (4.448,0.616)--(4.448,1.840)--(4.617,1.840)--(4.617,0.616)--cycle;
\def\gpfillpath{(6.139,0.616)--(6.309,0.616)--(6.309,3.071)--(6.139,3.071)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (6.139,0.616)--(6.139,3.070)--(6.308,3.070)--(6.308,0.616)--cycle;
\def\gpfillpath{(2.926,0.616)--(3.096,0.616)--(3.096,1.226)--(2.926,1.226)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.753,0.753},gp pattern 4,pattern color=.} \gpfillpath;
\gpcolor{rgb color={1.000,0.753,0.753}}
\draw[gp path] (2.926,0.616)--(2.926,1.225)--(3.095,1.225)--(3.095,0.616)--cycle;
\def\gpfillpath{(4.617,0.616)--(4.787,0.616)--(4.787,1.841)--(4.617,1.841)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.753,0.753},gp pattern 4,pattern color=.} \gpfillpath;
\draw[gp path] (4.617,0.616)--(4.617,1.840)--(4.786,1.840)--(4.786,0.616)--cycle;
\def\gpfillpath{(6.308,0.616)--(6.478,0.616)--(6.478,3.071)--(6.308,3.071)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.753,0.753},gp pattern 4,pattern color=.} \gpfillpath;
\draw[gp path] (6.308,0.616)--(6.308,3.070)--(6.477,3.070)--(6.477,0.616)--cycle;
\def\gpfillpath{(3.095,0.616)--(3.265,0.616)--(3.265,0.704)--(3.095,0.704)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,1.000,1.000},gp pattern 5,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.000,1.000,1.000}}
\draw[gp path] (3.095,0.616)--(3.095,0.703)--(3.264,0.703)--(3.264,0.616)--cycle;
\def\gpfillpath{(4.786,0.616)--(4.956,0.616)--(4.956,0.777)--(4.786,0.777)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,1.000,1.000},gp pattern 5,pattern color=.} \gpfillpath;
\draw[gp path] (4.786,0.616)--(4.786,0.776)--(4.955,0.776)--(4.955,0.616)--cycle;
\def\gpfillpath{(6.477,0.616)--(6.647,0.616)--(6.647,0.935)--(6.477,0.935)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,1.000,1.000},gp pattern 5,pattern color=.} \gpfillpath;
\draw[gp path] (6.477,0.616)--(6.477,0.934)--(6.646,0.934)--(6.646,0.616)--cycle;
\def\gpfillpath{(3.264,0.616)--(3.434,0.616)--(3.434,0.705)--(3.264,0.705)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.647,0.165,0.165},gp pattern 6,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.647,0.165,0.165}}
\draw[gp path] (3.264,0.616)--(3.264,0.704)--(3.433,0.704)--(3.433,0.616)--cycle;
\def\gpfillpath{(4.955,0.616)--(5.125,0.616)--(5.125,0.774)--(4.955,0.774)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.647,0.165,0.165},gp pattern 6,pattern color=.} \gpfillpath;
\draw[gp path] (4.955,0.616)--(4.955,0.773)--(5.124,0.773)--(5.124,0.616)--cycle;
\def\gpfillpath{(6.646,0.616)--(6.816,0.616)--(6.816,0.902)--(6.646,0.902)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.647,0.165,0.165},gp pattern 6,pattern color=.} \gpfillpath;
\draw[gp path] (6.646,0.616)--(6.646,0.901)--(6.815,0.901)--(6.815,0.616)--cycle;
\def\gpfillpath{(3.433,0.616)--(3.604,0.616)--(3.604,1.085)--(3.433,1.085)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,1.000},gp pattern 7,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.433,0.616)--(3.433,1.084)--(3.603,1.084)--(3.603,0.616)--cycle;
\def\gpfillpath{(5.124,0.616)--(5.294,0.616)--(5.294,1.845)--(5.124,1.845)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,1.000},gp pattern 7,pattern color=.} \gpfillpath;
\draw[gp path] (5.124,0.616)--(5.124,1.844)--(5.293,1.844)--(5.293,0.616)--cycle;
\def\gpfillpath{(6.815,0.616)--(6.985,0.616)--(6.985,3.074)--(6.815,3.074)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,1.000},gp pattern 7,pattern color=.} \gpfillpath;
\draw[gp path] (6.815,0.616)--(6.815,3.073)--(6.984,3.073)--(6.984,0.616)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (3.603,0.616)--(3.773,0.616)--(3.773,0.636)--(3.603,0.636)--cycle;
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.603,0.616)--(3.603,0.635)--(3.772,0.635)--(3.772,0.616)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (5.293,0.616)--(5.463,0.616)--(5.463,0.727)--(5.293,0.727)--cycle;
\draw[gp path] (5.293,0.616)--(5.293,0.726)--(5.462,0.726)--(5.462,0.616)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (6.984,0.616)--(7.154,0.616)--(7.154,0.905)--(6.984,0.905)--cycle;
\draw[gp path] (6.984,0.616)--(6.984,0.904)--(7.153,0.904)--(7.153,0.616)--cycle;
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,3.246)--(1.320,0.616)--(8.083,0.616)--(8.083,3.246)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.616cm}}{\pgfpoint{8.083cm}{3.246cm}}
\end{tikzpicture}
%% gnuplot variables


==> charts/prune.eval.mem.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p6 (Lua 5.3; terminal rev. Nov 2018, script rev. 107)
%% Sun Sep  8 13:18:03 2019
\path (0.000,0.000) rectangle (8.636,3.556);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,0.616)--(1.316,0.616);
\draw[gp path] (8.083,0.616)--(7.903,0.616);
\node[gp node right] at (0.952,0.616) {$4$};
\draw[gp path] (1.136,1.493)--(1.316,1.493);
\draw[gp path] (8.083,1.493)--(7.903,1.493);
\node[gp node right] at (0.952,1.493) {$8$};
\draw[gp path] (1.136,2.369)--(1.316,2.369);
\draw[gp path] (8.083,2.369)--(7.903,2.369);
\node[gp node right] at (0.952,2.369) {$16$};
\draw[gp path] (1.136,3.246)--(1.316,3.246);
\draw[gp path] (8.083,3.246)--(7.903,3.246);
\node[gp node right] at (0.952,3.246) {$32$};
\draw[gp path] (2.873,0.616)--(2.873,0.796);
\draw[gp path] (2.873,3.246)--(2.873,3.066);
\node[gp node center] at (2.873,0.308) {k=8};
\draw[gp path] (4.610,0.616)--(4.610,0.796);
\draw[gp path] (4.610,3.246)--(4.610,3.066);
\node[gp node center] at (4.610,0.308) {k=16};
\draw[gp path] (6.346,0.616)--(6.346,0.796);
\draw[gp path] (6.346,3.246)--(6.346,3.066);
\node[gp node center] at (6.346,0.308) {k=32};
\draw[gp path] (1.136,3.246)--(1.136,0.616)--(8.083,0.616)--(8.083,3.246)--cycle;
\node[gp node center,rotate=-270] at (0.276,1.931) {Log Memory (GB)};
\def\gpfillpath{(2.265,0.616)--(2.440,0.616)--(2.440,0.933)--(2.265,0.933)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,0.000},gp pattern 1,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (2.265,0.616)--(2.265,0.932)--(2.439,0.932)--(2.439,0.616)--cycle;
\def\gpfillpath{(4.002,0.616)--(4.176,0.616)--(4.176,0.933)--(4.002,0.933)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,0.000},gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (4.002,0.616)--(4.002,0.932)--(4.175,0.932)--(4.175,0.616)--cycle;
\def\gpfillpath{(5.738,0.616)--(5.913,0.616)--(5.913,0.963)--(5.738,0.963)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,0.000},gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (5.738,0.616)--(5.738,0.962)--(5.912,0.962)--(5.912,0.616)--cycle;
\def\gpfillpath{(2.439,0.616)--(2.613,0.616)--(2.613,1.632)--(2.439,1.632)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,1.000},gp pattern 2,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.439,0.616)--(2.439,1.631)--(2.612,1.631)--(2.612,0.616)--cycle;
\def\gpfillpath{(4.175,0.616)--(4.350,0.616)--(4.350,2.079)--(4.175,2.079)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,1.000},gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (4.175,0.616)--(4.175,2.078)--(4.349,2.078)--(4.349,0.616)--cycle;
\def\gpfillpath{(5.912,0.616)--(6.087,0.616)--(6.087,2.678)--(5.912,2.678)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,1.000},gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (5.912,0.616)--(5.912,2.677)--(6.086,2.677)--(6.086,0.616)--cycle;
\def\gpfillpath{(2.612,0.616)--(2.787,0.616)--(2.787,0.773)--(2.612,0.773)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 3,pattern color=.} \gpfillpath;
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (2.612,0.616)--(2.612,0.772)--(2.786,0.772)--(2.786,0.616)--cycle;
\def\gpfillpath{(4.349,0.616)--(4.524,0.616)--(4.524,0.807)--(4.349,0.807)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (4.349,0.616)--(4.349,0.806)--(4.523,0.806)--(4.523,0.616)--cycle;
\def\gpfillpath{(6.086,0.616)--(6.260,0.616)--(6.260,0.839)--(6.086,0.839)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (6.086,0.616)--(6.086,0.838)--(6.259,0.838)--(6.259,0.616)--cycle;
\def\gpfillpath{(2.786,0.616)--(2.961,0.616)--(2.961,0.773)--(2.786,0.773)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.753,0.753},gp pattern 4,pattern color=.} \gpfillpath;
\gpcolor{rgb color={1.000,0.753,0.753}}
\draw[gp path] (2.786,0.616)--(2.786,0.772)--(2.960,0.772)--(2.960,0.616)--cycle;
\def\gpfillpath{(4.523,0.616)--(4.697,0.616)--(4.697,0.807)--(4.523,0.807)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.753,0.753},gp pattern 4,pattern color=.} \gpfillpath;
\draw[gp path] (4.523,0.616)--(4.523,0.806)--(4.696,0.806)--(4.696,0.616)--cycle;
\def\gpfillpath{(6.259,0.616)--(6.434,0.616)--(6.434,0.839)--(6.259,0.839)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.753,0.753},gp pattern 4,pattern color=.} \gpfillpath;
\draw[gp path] (6.259,0.616)--(6.259,0.838)--(6.433,0.838)--(6.433,0.616)--cycle;
\def\gpfillpath{(2.960,0.616)--(3.134,0.616)--(3.134,0.903)--(2.960,0.903)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,1.000,1.000},gp pattern 5,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.000,1.000,1.000}}
\draw[gp path] (2.960,0.616)--(2.960,0.902)--(3.133,0.902)--(3.133,0.616)--cycle;
\def\gpfillpath{(4.696,0.616)--(4.871,0.616)--(4.871,0.933)--(4.696,0.933)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,1.000,1.000},gp pattern 5,pattern color=.} \gpfillpath;
\draw[gp path] (4.696,0.616)--(4.696,0.932)--(4.870,0.932)--(4.870,0.616)--cycle;
\def\gpfillpath{(6.433,0.616)--(6.608,0.616)--(6.608,0.963)--(6.433,0.963)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,1.000,1.000},gp pattern 5,pattern color=.} \gpfillpath;
\draw[gp path] (6.433,0.616)--(6.433,0.962)--(6.607,0.962)--(6.607,0.616)--cycle;
\def\gpfillpath{(3.133,0.616)--(3.308,0.616)--(3.308,0.666)--(3.133,0.666)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.647,0.165,0.165},gp pattern 6,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.647,0.165,0.165}}
\draw[gp path] (3.133,0.616)--(3.133,0.665)--(3.307,0.665)--(3.307,0.616)--cycle;
\def\gpfillpath{(4.870,0.616)--(5.045,0.616)--(5.045,0.666)--(4.870,0.666)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.647,0.165,0.165},gp pattern 6,pattern color=.} \gpfillpath;
\draw[gp path] (4.870,0.616)--(4.870,0.665)--(5.044,0.665)--(5.044,0.616)--cycle;
\def\gpfillpath{(6.607,0.616)--(6.781,0.616)--(6.781,0.704)--(6.607,0.704)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.647,0.165,0.165},gp pattern 6,pattern color=.} \gpfillpath;
\draw[gp path] (6.607,0.616)--(6.607,0.703)--(6.780,0.703)--(6.780,0.616)--cycle;
\def\gpfillpath{(3.307,0.616)--(3.482,0.616)--(3.482,1.315)--(3.307,1.315)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,1.000},gp pattern 7,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.307,0.616)--(3.307,1.314)--(3.481,1.314)--(3.481,0.616)--cycle;
\def\gpfillpath{(5.044,0.616)--(5.218,0.616)--(5.218,1.408)--(5.044,1.408)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,1.000},gp pattern 7,pattern color=.} \gpfillpath;
\draw[gp path] (5.044,0.616)--(5.044,1.407)--(5.217,1.407)--(5.217,0.616)--cycle;
\def\gpfillpath{(6.780,0.616)--(6.955,0.616)--(6.955,1.552)--(6.780,1.552)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,1.000},gp pattern 7,pattern color=.} \gpfillpath;
\draw[gp path] (6.780,0.616)--(6.780,1.551)--(6.954,1.551)--(6.954,0.616)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (3.481,0.616)--(3.655,0.616)--(3.655,0.848)--(3.481,0.848)--cycle;
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.481,0.616)--(3.481,0.847)--(3.654,0.847)--(3.654,0.616)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (5.217,0.616)--(5.392,0.616)--(5.392,0.848)--(5.217,0.848)--cycle;
\draw[gp path] (5.217,0.616)--(5.217,0.847)--(5.391,0.847)--(5.391,0.616)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (6.954,0.616)--(7.129,0.616)--(7.129,0.841)--(6.954,0.841)--cycle;
\draw[gp path] (6.954,0.616)--(6.954,0.840)--(7.128,0.840)--(7.128,0.616)--cycle;
\gpcolor{color=gp lt color border}
\draw[gp path] (1.136,3.246)--(1.136,0.616)--(8.083,0.616)--(8.083,3.246)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.136cm}{0.616cm}}{\pgfpoint{8.083cm}{3.246cm}}
\end{tikzpicture}
%% gnuplot variables


==> charts/prune.eval.rt.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p6 (Lua 5.3; terminal rev. Nov 2018, script rev. 107)
%% Sun Sep  8 13:17:27 2019
\path (0.000,0.000) rectangle (8.636,4.318);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.616)--(1.500,0.616);
\draw[gp path] (8.083,0.616)--(7.903,0.616);
\node[gp node right] at (1.136,0.616) {$0$};
\draw[gp path] (1.320,0.976)--(1.500,0.976);
\draw[gp path] (8.083,0.976)--(7.903,0.976);
\node[gp node right] at (1.136,0.976) {$50$};
\draw[gp path] (1.320,1.336)--(1.500,1.336);
\draw[gp path] (8.083,1.336)--(7.903,1.336);
\node[gp node right] at (1.136,1.336) {$100$};
\draw[gp path] (1.320,1.697)--(1.500,1.697);
\draw[gp path] (8.083,1.697)--(7.903,1.697);
\node[gp node right] at (1.136,1.697) {$150$};
\draw[gp path] (1.320,2.057)--(1.500,2.057);
\draw[gp path] (8.083,2.057)--(7.903,2.057);
\node[gp node right] at (1.136,2.057) {$200$};
\draw[gp path] (1.320,2.417)--(1.500,2.417);
\draw[gp path] (8.083,2.417)--(7.903,2.417);
\node[gp node right] at (1.136,2.417) {$250$};
\draw[gp path] (1.320,2.777)--(1.500,2.777);
\draw[gp path] (8.083,2.777)--(7.903,2.777);
\node[gp node right] at (1.136,2.777) {$300$};
\draw[gp path] (3.011,0.616)--(3.011,0.796);
\draw[gp path] (3.011,2.777)--(3.011,2.597);
\node[gp node center] at (3.011,0.308) {k=8};
\draw[gp path] (4.702,0.616)--(4.702,0.796);
\draw[gp path] (4.702,2.777)--(4.702,2.597);
\node[gp node center] at (4.702,0.308) {k=16};
\draw[gp path] (6.392,0.616)--(6.392,0.796);
\draw[gp path] (6.392,2.777)--(6.392,2.597);
\node[gp node center] at (6.392,0.308) {k=32};
\draw[gp path] (1.320,2.777)--(1.320,0.616)--(8.083,0.616)--(8.083,2.777)--cycle;
\node[gp node center,rotate=-270] at (0.276,1.696) {Runtime (sec)};
\node[gp node right] at (3.417,3.984) {Hamerly};
\def\gpfillpath{(3.601,3.907)--(4.517,3.907)--(4.517,4.061)--(3.601,4.061)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,0.000},gp pattern 1,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (3.601,3.907)--(4.517,3.907)--(4.517,4.061)--(3.601,4.061)--cycle;
\def\gpfillpath{(2.419,0.616)--(2.589,0.616)--(2.589,0.771)--(2.419,0.771)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,0.000},gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (2.419,0.616)--(2.419,0.770)--(2.588,0.770)--(2.588,0.616)--cycle;
\def\gpfillpath{(4.110,0.616)--(4.280,0.616)--(4.280,1.462)--(4.110,1.462)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,0.000},gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (4.110,0.616)--(4.110,1.461)--(4.279,1.461)--(4.279,0.616)--cycle;
\def\gpfillpath{(5.800,0.616)--(5.971,0.616)--(5.971,1.026)--(5.800,1.026)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,0.000},gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (5.800,0.616)--(5.800,1.025)--(5.970,1.025)--(5.970,0.616)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.417,3.676) {Elkan (TI)};
\def\gpfillpath{(3.601,3.599)--(4.517,3.599)--(4.517,3.753)--(3.601,3.753)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,1.000},gp pattern 2,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.601,3.599)--(4.517,3.599)--(4.517,3.753)--(3.601,3.753)--cycle;
\def\gpfillpath{(2.588,0.616)--(2.758,0.616)--(2.758,0.973)--(2.588,0.973)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,1.000},gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (2.588,0.616)--(2.588,0.972)--(2.757,0.972)--(2.757,0.616)--cycle;
\def\gpfillpath{(4.279,0.616)--(4.449,0.616)--(4.449,1.088)--(4.279,1.088)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,1.000},gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (4.279,0.616)--(4.279,1.087)--(4.448,1.087)--(4.448,0.616)--cycle;
\def\gpfillpath{(5.970,0.616)--(6.140,0.616)--(6.140,1.315)--(5.970,1.315)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,1.000},gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (5.970,0.616)--(5.970,1.314)--(6.139,1.314)--(6.139,0.616)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.417,3.368) {Naive};
\def\gpfillpath{(3.601,3.291)--(4.517,3.291)--(4.517,3.445)--(3.601,3.445)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 3,pattern color=.} \gpfillpath;
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (3.601,3.291)--(4.517,3.291)--(4.517,3.445)--(3.601,3.445)--cycle;
\def\gpfillpath{(2.757,0.616)--(2.927,0.616)--(2.927,1.061)--(2.757,1.061)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (2.757,0.616)--(2.757,1.060)--(2.926,1.060)--(2.926,0.616)--cycle;
\def\gpfillpath{(4.448,0.616)--(4.618,0.616)--(4.618,2.434)--(4.448,2.434)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (4.448,0.616)--(4.448,2.433)--(4.617,2.433)--(4.617,0.616)--cycle;
\def\gpfillpath{(6.139,0.616)--(6.309,0.616)--(6.309,1.402)--(6.139,1.402)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (6.139,0.616)--(6.139,1.401)--(6.308,1.401)--(6.308,0.616)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.417,3.060) {Annulus};
\def\gpfillpath{(3.601,2.983)--(4.517,2.983)--(4.517,3.137)--(3.601,3.137)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.753,0.753},gp pattern 4,pattern color=.} \gpfillpath;
\gpcolor{rgb color={1.000,0.753,0.753}}
\draw[gp path] (3.601,2.983)--(4.517,2.983)--(4.517,3.137)--(3.601,3.137)--cycle;
\def\gpfillpath{(2.926,0.616)--(3.096,0.616)--(3.096,1.061)--(2.926,1.061)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.753,0.753},gp pattern 4,pattern color=.} \gpfillpath;
\draw[gp path] (2.926,0.616)--(2.926,1.060)--(3.095,1.060)--(3.095,0.616)--cycle;
\def\gpfillpath{(4.617,0.616)--(4.787,0.616)--(4.787,2.434)--(4.617,2.434)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.753,0.753},gp pattern 4,pattern color=.} \gpfillpath;
\draw[gp path] (4.617,0.616)--(4.617,2.433)--(4.786,2.433)--(4.786,0.616)--cycle;
\def\gpfillpath{(6.308,0.616)--(6.478,0.616)--(6.478,1.402)--(6.308,1.402)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.753,0.753},gp pattern 4,pattern color=.} \gpfillpath;
\draw[gp path] (6.308,0.616)--(6.308,1.401)--(6.477,1.401)--(6.477,0.616)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.541,3.984) {Compare};
\def\gpfillpath{(6.725,3.907)--(7.641,3.907)--(7.641,4.061)--(6.725,4.061)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,1.000,1.000},gp pattern 5,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.000,1.000,1.000}}
\draw[gp path] (6.725,3.907)--(7.641,3.907)--(7.641,4.061)--(6.725,4.061)--cycle;
\def\gpfillpath{(3.095,0.616)--(3.265,0.616)--(3.265,0.769)--(3.095,0.769)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,1.000,1.000},gp pattern 5,pattern color=.} \gpfillpath;
\draw[gp path] (3.095,0.616)--(3.095,0.768)--(3.264,0.768)--(3.264,0.616)--cycle;
\def\gpfillpath{(4.786,0.616)--(4.956,0.616)--(4.956,1.020)--(4.786,1.020)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,1.000,1.000},gp pattern 5,pattern color=.} \gpfillpath;
\draw[gp path] (4.786,0.616)--(4.786,1.019)--(4.955,1.019)--(4.955,0.616)--cycle;
\def\gpfillpath{(6.477,0.616)--(6.647,0.616)--(6.647,1.411)--(6.477,1.411)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,1.000,1.000},gp pattern 5,pattern color=.} \gpfillpath;
\draw[gp path] (6.477,0.616)--(6.477,1.410)--(6.646,1.410)--(6.646,0.616)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.541,3.676) {Sort};
\def\gpfillpath{(6.725,3.599)--(7.641,3.599)--(7.641,3.753)--(6.725,3.753)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.647,0.165,0.165},gp pattern 6,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.647,0.165,0.165}}
\draw[gp path] (6.725,3.599)--(7.641,3.599)--(7.641,3.753)--(6.725,3.753)--cycle;
\def\gpfillpath{(3.264,0.616)--(3.434,0.616)--(3.434,0.753)--(3.264,0.753)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.647,0.165,0.165},gp pattern 6,pattern color=.} \gpfillpath;
\draw[gp path] (3.264,0.616)--(3.264,0.752)--(3.433,0.752)--(3.433,0.616)--cycle;
\def\gpfillpath{(4.955,0.616)--(5.125,0.616)--(5.125,0.962)--(4.955,0.962)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.647,0.165,0.165},gp pattern 6,pattern color=.} \gpfillpath;
\draw[gp path] (4.955,0.616)--(4.955,0.961)--(5.124,0.961)--(5.124,0.616)--cycle;
\def\gpfillpath{(6.646,0.616)--(6.816,0.616)--(6.816,2.317)--(6.646,2.317)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.647,0.165,0.165},gp pattern 6,pattern color=.} \gpfillpath;
\draw[gp path] (6.646,0.616)--(6.646,2.316)--(6.815,2.316)--(6.815,0.616)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.541,3.368) {Heap};
\def\gpfillpath{(6.725,3.291)--(7.641,3.291)--(7.641,3.445)--(6.725,3.445)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,1.000},gp pattern 7,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (6.725,3.291)--(7.641,3.291)--(7.641,3.445)--(6.725,3.445)--cycle;
\def\gpfillpath{(3.433,0.616)--(3.604,0.616)--(3.604,1.244)--(3.433,1.244)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,1.000},gp pattern 7,pattern color=.} \gpfillpath;
\draw[gp path] (3.433,0.616)--(3.433,1.243)--(3.603,1.243)--(3.603,0.616)--cycle;
\def\gpfillpath{(5.124,0.616)--(5.294,0.616)--(5.294,1.567)--(5.124,1.567)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,1.000},gp pattern 7,pattern color=.} \gpfillpath;
\draw[gp path] (5.124,0.616)--(5.124,1.566)--(5.293,1.566)--(5.293,0.616)--cycle;
\def\gpfillpath{(6.815,0.616)--(6.985,0.616)--(6.985,1.578)--(6.815,1.578)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,1.000},gp pattern 7,pattern color=.} \gpfillpath;
\draw[gp path] (6.815,0.616)--(6.815,1.577)--(6.984,1.577)--(6.984,0.616)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.541,3.060) {MTI};
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (6.725,2.983)--(7.641,2.983)--(7.641,3.137)--(6.725,3.137)--cycle;
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (6.725,2.983)--(7.641,2.983)--(7.641,3.137)--(6.725,3.137)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (3.603,0.616)--(3.773,0.616)--(3.773,0.685)--(3.603,0.685)--cycle;
\draw[gp path] (3.603,0.616)--(3.603,0.684)--(3.772,0.684)--(3.772,0.616)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (5.293,0.616)--(5.463,0.616)--(5.463,0.687)--(5.293,0.687)--cycle;
\draw[gp path] (5.293,0.616)--(5.293,0.686)--(5.462,0.686)--(5.462,0.616)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (6.984,0.616)--(7.154,0.616)--(7.154,0.961)--(6.984,0.961)--cycle;
\draw[gp path] (6.984,0.616)--(6.984,0.960)--(7.153,0.960)--(7.153,0.616)--cycle;
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,2.777)--(1.320,0.616)--(8.083,0.616)--(8.083,2.777)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.616cm}}{\pgfpoint{8.083cm}{2.777cm}}
\end{tikzpicture}
%% gnuplot variables


==> charts/rel.perf.hclust.friendster32.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p6 (Lua 5.3; terminal rev. Nov 2018, script rev. 107)
%% Tue Feb 19 19:58:36 2019
\path (0.000,0.000) rectangle (8.382,4.826);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,1.135)--(1.500,1.135);
\draw[gp path] (7.829,1.135)--(7.649,1.135);
\node[gp node right] at (1.136,1.135) {$0.1$};
\draw[gp path] (1.320,1.530)--(1.500,1.530);
\draw[gp path] (7.829,1.530)--(7.649,1.530);
\node[gp node right] at (1.136,1.530) {$0.2$};
\draw[gp path] (1.320,1.925)--(1.500,1.925);
\draw[gp path] (7.829,1.925)--(7.649,1.925);
\node[gp node right] at (1.136,1.925) {$0.3$};
\draw[gp path] (1.320,2.320)--(1.500,2.320);
\draw[gp path] (7.829,2.320)--(7.649,2.320);
\node[gp node right] at (1.136,2.320) {$0.4$};
\draw[gp path] (1.320,2.716)--(1.500,2.716);
\draw[gp path] (7.829,2.716)--(7.649,2.716);
\node[gp node right] at (1.136,2.716) {$0.5$};
\draw[gp path] (1.320,3.111)--(1.500,3.111);
\draw[gp path] (7.829,3.111)--(7.649,3.111);
\node[gp node right] at (1.136,3.111) {$0.6$};
\draw[gp path] (1.320,3.506)--(1.500,3.506);
\draw[gp path] (7.829,3.506)--(7.649,3.506);
\node[gp node right] at (1.136,3.506) {$0.7$};
\draw[gp path] (1.320,3.901)--(1.500,3.901);
\draw[gp path] (7.829,3.901)--(7.649,3.901);
\node[gp node right] at (1.136,3.901) {$0.8$};
\draw[gp path] (3.490,1.135)--(3.490,1.315);
\draw[gp path] (3.490,3.901)--(3.490,3.721);
\node[gp node left,rotate=-40] at (3.490,0.951) {X-means};
\draw[gp path] (5.659,1.135)--(5.659,1.315);
\draw[gp path] (5.659,3.901)--(5.659,3.721);
\node[gp node left,rotate=-40] at (5.659,0.951) {G-means};
\draw[gp path] (1.320,3.901)--(1.320,1.135)--(7.829,1.135)--(7.829,3.901)--cycle;
\node[gp node center,rotate=-270] at (0.276,2.518) {Relative Performance};
\node[gp node right] at (3.290,4.492) {k=10};
\def\gpfillpath{(3.474,4.415)--(4.390,4.415)--(4.390,4.569)--(3.474,4.569)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.580,0.000,0.827},gp pattern 0,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (3.474,4.415)--(4.390,4.415)--(4.390,4.569)--(3.474,4.569)--cycle;
\def\gpfillpath{(2.947,1.135)--(3.310,1.135)--(3.310,3.515)--(2.947,3.515)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.580,0.000,0.827},gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (2.947,1.135)--(2.947,3.514)--(3.309,3.514)--(3.309,1.135)--cycle;
\def\gpfillpath{(5.117,1.135)--(5.480,1.135)--(5.480,1.964)--(5.117,1.964)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.580,0.000,0.827},gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (5.117,1.135)--(5.117,1.963)--(5.479,1.963)--(5.479,1.135)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.290,4.184) {k=20};
\def\gpfillpath{(3.474,4.107)--(4.390,4.107)--(4.390,4.261)--(3.474,4.261)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.620,0.451},gp pattern 1,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (3.474,4.107)--(4.390,4.107)--(4.390,4.261)--(3.474,4.261)--cycle;
\def\gpfillpath{(3.309,1.135)--(3.671,1.135)--(3.671,3.583)--(3.309,3.583)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.620,0.451},gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (3.309,1.135)--(3.309,3.582)--(3.670,3.582)--(3.670,1.135)--cycle;
\def\gpfillpath{(5.479,1.135)--(5.841,1.135)--(5.841,1.825)--(5.479,1.825)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.620,0.451},gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (5.479,1.135)--(5.479,1.824)--(5.840,1.824)--(5.840,1.135)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (5.494,4.492) {k=50};
\def\gpfillpath{(5.678,4.415)--(6.594,4.415)--(6.594,4.569)--(5.678,4.569)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.337,0.706,0.914},gp pattern 2,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (5.678,4.415)--(6.594,4.415)--(6.594,4.569)--(5.678,4.569)--cycle;
\def\gpfillpath{(3.670,1.135)--(4.033,1.135)--(4.033,3.538)--(3.670,3.538)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.337,0.706,0.914},gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (3.670,1.135)--(3.670,3.537)--(4.032,3.537)--(4.032,1.135)--cycle;
\def\gpfillpath{(5.840,1.135)--(6.203,1.135)--(6.203,1.715)--(5.840,1.715)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.337,0.706,0.914},gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (5.840,1.135)--(5.840,1.714)--(6.202,1.714)--(6.202,1.135)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (5.494,4.184) {k=100};
\def\gpfillpath{(5.678,4.107)--(6.594,4.107)--(6.594,4.261)--(5.678,4.261)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.902,0.624,0.000},gp pattern 3,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (5.678,4.107)--(6.594,4.107)--(6.594,4.261)--(5.678,4.261)--cycle;
\def\gpfillpath{(4.032,1.135)--(4.395,1.135)--(4.395,3.653)--(4.032,3.653)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.902,0.624,0.000},gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (4.032,1.135)--(4.032,3.652)--(4.394,3.652)--(4.394,1.135)--cycle;
\def\gpfillpath{(6.202,1.135)--(6.564,1.135)--(6.564,1.486)--(6.202,1.486)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.902,0.624,0.000},gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (6.202,1.135)--(6.202,1.485)--(6.563,1.485)--(6.563,1.135)--cycle;
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,3.901)--(1.320,1.135)--(7.829,1.135)--(7.829,3.901)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{1.135cm}}{\pgfpoint{7.829cm}{3.901cm}}
\end{tikzpicture}
%% gnuplot variables


==> charts/sched.friendster8.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p6 (Lua 5.3; terminal rev. Nov 2018, script rev. 107)
%% Fri Jul 12 01:12:40 2019
\path (0.000,0.000) rectangle (8.636,3.556);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.827)--(1.500,0.827);
\draw[gp path] (8.083,0.827)--(7.903,0.827);
\node[gp node right] at (1.136,0.827) {$80$};
\draw[gp path] (1.320,1.249)--(1.500,1.249);
\draw[gp path] (8.083,1.249)--(7.903,1.249);
\node[gp node right] at (1.136,1.249) {$120$};
\draw[gp path] (1.320,1.671)--(1.500,1.671);
\draw[gp path] (8.083,1.671)--(7.903,1.671);
\node[gp node right] at (1.136,1.671) {$160$};
\draw[gp path] (1.320,2.094)--(1.500,2.094);
\draw[gp path] (8.083,2.094)--(7.903,2.094);
\node[gp node right] at (1.136,2.094) {$200$};
\draw[gp path] (1.320,2.516)--(1.500,2.516);
\draw[gp path] (8.083,2.516)--(7.903,2.516);
\node[gp node right] at (1.136,2.516) {$240$};
\draw[gp path] (2.673,0.616)--(2.673,0.796);
\draw[gp path] (2.673,2.938)--(2.673,2.758);
\node[gp node center] at (2.673,0.308) {k=10};
\draw[gp path] (4.025,0.616)--(4.025,0.796);
\draw[gp path] (4.025,2.938)--(4.025,2.758);
\node[gp node center] at (4.025,0.308) {k=20};
\draw[gp path] (5.378,0.616)--(5.378,0.796);
\draw[gp path] (5.378,2.938)--(5.378,2.758);
\node[gp node center] at (5.378,0.308) {k=50};
\draw[gp path] (6.730,0.616)--(6.730,0.796);
\draw[gp path] (6.730,2.938)--(6.730,2.758);
\node[gp node center] at (6.730,0.308) {k=100};
\draw[gp path] (1.320,2.938)--(1.320,0.616)--(8.083,0.616)--(8.083,2.938)--cycle;
\node[gp node center,rotate=-270] at (0.276,1.777) {Time/iter (msec)};
\node[gp node right] at (2.223,3.221) {\textsf{knori}};
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (2.407,3.144)--(3.323,3.144)--(3.323,3.298)--(2.407,3.298)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (2.402,0.616)--(2.674,0.616)--(2.674,0.907)--(2.402,0.907)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (3.755,0.616)--(4.026,0.616)--(4.026,0.801)--(3.755,0.801)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (5.107,0.616)--(5.379,0.616)--(5.379,1.431)--(5.107,1.431)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (6.460,0.616)--(6.731,0.616)--(6.731,1.958)--(6.460,1.958)--cycle;
\node[gp node right] at (4.611,3.221) {FIFO};
\def\gpfillpath{(4.795,3.144)--(5.711,3.144)--(5.711,3.298)--(4.795,3.298)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,1.000},gp pattern 1,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.795,3.144)--(5.711,3.144)--(5.711,3.298)--(4.795,3.298)--cycle;
\def\gpfillpath{(2.673,0.616)--(2.944,0.616)--(2.944,0.833)--(2.673,0.833)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,1.000},gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (2.673,0.616)--(2.673,0.832)--(2.943,0.832)--(2.943,0.616)--cycle;
\def\gpfillpath{(4.025,0.616)--(4.297,0.616)--(4.297,0.964)--(4.025,0.964)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,1.000},gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (4.025,0.616)--(4.025,0.963)--(4.296,0.963)--(4.296,0.616)--cycle;
\def\gpfillpath{(5.378,0.616)--(5.649,0.616)--(5.649,1.778)--(5.378,1.778)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,1.000},gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (5.378,0.616)--(5.378,1.777)--(5.648,1.777)--(5.648,0.616)--cycle;
\def\gpfillpath{(6.730,0.616)--(7.002,0.616)--(7.002,2.314)--(6.730,2.314)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,1.000},gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (6.730,0.616)--(6.730,2.313)--(7.001,2.313)--(7.001,0.616)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.999,3.221) {Static};
\def\gpfillpath{(7.183,3.144)--(8.099,3.144)--(8.099,3.298)--(7.183,3.298)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 2,pattern color=.} \gpfillpath;
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (7.183,3.144)--(8.099,3.144)--(8.099,3.298)--(7.183,3.298)--cycle;
\def\gpfillpath{(2.943,0.616)--(3.215,0.616)--(3.215,0.828)--(2.943,0.828)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (2.943,0.616)--(2.943,0.827)--(3.214,0.827)--(3.214,0.616)--cycle;
\def\gpfillpath{(4.296,0.616)--(4.567,0.616)--(4.567,1.006)--(4.296,1.006)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (4.296,0.616)--(4.296,1.005)--(4.566,1.005)--(4.566,0.616)--cycle;
\def\gpfillpath{(5.648,0.616)--(5.920,0.616)--(5.920,2.010)--(5.648,2.010)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (5.648,0.616)--(5.648,2.009)--(5.919,2.009)--(5.919,0.616)--cycle;
\def\gpfillpath{(7.001,0.616)--(7.272,0.616)--(7.272,2.796)--(7.001,2.796)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (7.001,0.616)--(7.001,2.795)--(7.271,2.795)--(7.271,0.616)--cycle;
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,2.938)--(1.320,0.616)--(8.083,0.616)--(8.083,2.938)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.616cm}}{\pgfpoint{8.083cm}{2.938cm}}
\end{tikzpicture}
%% gnuplot variables


==> charts/titles.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p6 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Thu 01 Dec 2016 06:45:53 AM EST
%% Edited by me :/
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\node[gp node right] at (3.198,4.492) {\textsf{knord}};
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (3.382,4.415)--(4.298,4.415)--(4.298,4.569)--(3.382,4.569)--cycle;
\node[gp node right] at (3.198,4.184) {MPI};
\gpfill{rgb color={1.000,0.412,0.706},color=.!50} (3.382,4.107)--(4.298,4.107)--(4.298,4.261)--(3.382,4.261)--cycle;
\node[gp node right] at (3.198,3.876) {\textsf{knord-}};
\def\gpfillpath{(3.382,3.799)--(4.298,3.799)--(4.298,3.953)--(3.382,3.953)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.498,1.000,0.831},gp pattern 3,pattern color=.} \gpfillpath;
\node[gp node right] at (6.138,4.492) {MPI-};
\gpfill{rgb color={1.000,0.000,1.000},color=.!50} (6.322,4.415)--(7.238,4.415)--(7.238,4.569)--(6.322,4.569)--cycle;
\node[gp node right] at (6.138,4.184) {MLlib-EC2};
\def\gpfillpath{(6.322,4.107)--(7.238,4.107)--(7.238,4.261)--(6.322,4.261)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.294,0.000,0.510},gp pattern 6,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.294,0.000,0.510}}
\gpsetlinetype{gp lt plot 4}
\draw[gp path] (6.322,4.107)--(7.238,4.107)--(7.238,4.261)--(6.322,4.261)--cycle;
\gpcolor{color=gp lt color border}
\end{tikzpicture}
%% gnuplot variables


==> charts/tot.io.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p6 (Lua 5.3; terminal rev. Nov 2018, script rev. 107)
%% Fri Jul 12 01:10:34 2019
\path (0.000,0.000) rectangle (8.636,3.556);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.616)--(1.684,0.616);
\draw[gp path] (8.083,0.616)--(7.903,0.616);
\node[gp node right] at (1.320,0.616) {$10$};
\draw[gp path] (1.504,0.919)--(1.594,0.919);
\draw[gp path] (8.083,0.919)--(7.993,0.919);
\draw[gp path] (1.504,1.096)--(1.594,1.096);
\draw[gp path] (8.083,1.096)--(7.993,1.096);
\draw[gp path] (1.504,1.222)--(1.594,1.222);
\draw[gp path] (8.083,1.222)--(7.993,1.222);
\draw[gp path] (1.504,1.320)--(1.594,1.320);
\draw[gp path] (8.083,1.320)--(7.993,1.320);
\draw[gp path] (1.504,1.400)--(1.594,1.400);
\draw[gp path] (8.083,1.400)--(7.993,1.400);
\draw[gp path] (1.504,1.467)--(1.594,1.467);
\draw[gp path] (8.083,1.467)--(7.993,1.467);
\draw[gp path] (1.504,1.525)--(1.594,1.525);
\draw[gp path] (8.083,1.525)--(7.993,1.525);
\draw[gp path] (1.504,1.577)--(1.594,1.577);
\draw[gp path] (8.083,1.577)--(7.993,1.577);
\draw[gp path] (1.504,1.623)--(1.684,1.623);
\draw[gp path] (8.083,1.623)--(7.903,1.623);
\node[gp node right] at (1.320,1.623) {$100$};
\draw[gp path] (1.504,1.926)--(1.594,1.926);
\draw[gp path] (8.083,1.926)--(7.993,1.926);
\draw[gp path] (1.504,2.103)--(1.594,2.103);
\draw[gp path] (8.083,2.103)--(7.993,2.103);
\draw[gp path] (1.504,2.229)--(1.594,2.229);
\draw[gp path] (8.083,2.229)--(7.993,2.229);
\draw[gp path] (1.504,2.327)--(1.594,2.327);
\draw[gp path] (8.083,2.327)--(7.993,2.327);
\draw[gp path] (1.504,2.407)--(1.594,2.407);
\draw[gp path] (8.083,2.407)--(7.993,2.407);
\draw[gp path] (1.504,2.474)--(1.594,2.474);
\draw[gp path] (8.083,2.474)--(7.993,2.474);
\draw[gp path] (1.504,2.532)--(1.594,2.532);
\draw[gp path] (8.083,2.532)--(7.993,2.532);
\draw[gp path] (1.504,2.584)--(1.594,2.584);
\draw[gp path] (8.083,2.584)--(7.993,2.584);
\draw[gp path] (1.504,2.630)--(1.684,2.630);
\draw[gp path] (8.083,2.630)--(7.903,2.630);
\node[gp node right] at (1.320,2.630) {$1000$};
\draw[gp path] (3.697,0.616)--(3.697,0.796);
\draw[gp path] (3.697,2.630)--(3.697,2.450);
\node[gp node center] at (3.697,0.308) {Req I/O};
\draw[gp path] (5.890,0.616)--(5.890,0.796);
\draw[gp path] (5.890,2.630)--(5.890,2.450);
\node[gp node center] at (5.890,0.308) {Read from SSD};
\draw[gp path] (1.504,2.630)--(1.504,0.616)--(8.083,0.616)--(8.083,2.630)--cycle;
\node[gp node center,rotate=-270] at (0.276,1.623) {Log Scale Data (GB)};
\node[gp node right] at (3.509,3.221) {\textsf{knors}};
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (3.693,3.144)--(4.609,3.144)--(4.609,3.298)--(3.693,3.298)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (3.258,0.616)--(3.698,0.616)--(3.698,1.010)--(3.258,1.010)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (5.451,0.616)--(5.891,0.616)--(5.891,1.497)--(5.451,1.497)--cycle;
\node[gp node right] at (3.509,2.913) {\textsf{knors-}};
\def\gpfillpath{(3.693,2.836)--(4.609,2.836)--(4.609,2.990)--(3.693,2.990)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,1.000},gp pattern 1,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.693,2.836)--(4.609,2.836)--(4.609,2.990)--(3.693,2.990)--cycle;
\def\gpfillpath{(3.697,0.616)--(4.137,0.616)--(4.137,1.493)--(3.697,1.493)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,1.000},gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (3.697,0.616)--(3.697,1.492)--(4.136,1.492)--(4.136,0.616)--cycle;
\def\gpfillpath{(5.890,0.616)--(6.330,0.616)--(6.330,2.243)--(5.890,2.243)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,1.000},gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (5.890,0.616)--(5.890,2.242)--(6.329,2.242)--(6.329,0.616)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.265,3.221) {\textsf{knors-{}-}};
\def\gpfillpath{(6.449,3.144)--(7.365,3.144)--(7.365,3.298)--(6.449,3.298)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 2,pattern color=.} \gpfillpath;
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (6.449,3.144)--(7.365,3.144)--(7.365,3.298)--(6.449,3.298)--cycle;
\def\gpfillpath{(4.136,0.616)--(4.575,0.616)--(4.575,2.419)--(4.136,2.419)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (4.136,0.616)--(4.136,2.418)--(4.574,2.418)--(4.574,0.616)--cycle;
\def\gpfillpath{(6.329,0.616)--(6.768,0.616)--(6.768,2.418)--(6.329,2.418)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (6.329,0.616)--(6.329,2.417)--(6.767,2.417)--(6.767,0.616)--cycle;
\gpcolor{color=gp lt color border}
\draw[gp path] (1.504,2.630)--(1.504,0.616)--(8.083,0.616)--(8.083,2.630)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.616cm}}{\pgfpoint{8.083cm}{2.630cm}}
\end{tikzpicture}
%% gnuplot variables

